Massive White Dwarfs in Young Star Clusters

We have carried out a search for massive white dwarfs (WDs) in the direction of young open star clusters using the Gaia DR2 database. The aim of this survey was to provide robust data for new and previously known high-mass WDs regarding cluster membership, to highlight WDs previously included in the Initial Final Mass Relation (IFMR) that are unlikely members of their respective clusters according to Gaia astrometry and to select an unequivocal WD sample that could then be compared with the host clusters' turnoff masses. All promising WD candidates in each cluster CMD were followed up with spectroscopy from Gemini in order to determine whether they were indeed WDs and derive their masses, temperatures and ages. In order to be considered cluster members, white dwarfs were required to have proper motions and parallaxes within 2, 3, or 4-$\sigma$ of that of their potential parent cluster based on how contaminated the field was in their region of the sky, have a cooling age that was less than the cluster age and a mass that was broadly consistent with the IFMR. A number of WDs included in current versions of the IFMR turned out to be non-members and a number of apparent members, based on Gaia's astrometric data alone, were rejected as their mass and/or cooling times were incompatible with cluster membership. In this way, we developed a highly selected IFMR sample for high mass WDs that, surprisingly, contained no precursor masses significantly in excess of ${\sim}$6 $M_{\odot}$.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccc}
\tablecaption{Wide Search WD Cluster Member Candidates\label{widesearchtable}}
\tablewidth{1100pt}
\tabletypesize{\scriptsize}
\allowdisplaybreaks
\setlength{\tabcolsep}{4pt}
\tablehead{
\\
\multicolumn{3}{c}{Cluster} 
& \multicolumn{10}{c}{WD} 
\\
\multicolumn{3}{c}{\rule{4.5cm}{.02cm}}
& \multicolumn{10}{c}{\rule{12.6cm}{.02cm}}
\\
\colhead{\hspace{.01cm}Name}\hspace{.01cm} 
& \colhead{\hspace{.01cm}Diam.}\hspace{.01cm} 
& \colhead{\hspace{.01cm}Turnoff Mass}\hspace{.01cm}
& \colhead{\hspace{.01cm}Gaia Source ID}\hspace{.1cm} 
& \colhead{\hspace{.01cm}G$_{0}$}\hspace{.01cm}
& \colhead{\hspace{.01cm}(Bp-Rp)$_{0}$}\hspace{.01cm}
& \colhead{\hspace{.01cm}Dist.}\hspace{.01cm} 
& \multicolumn{3}{c}{\hspace{.01cm}Mass}\hspace{.01cm}
& \multicolumn{3}{c}{\hspace{.01cm}Cooling Age}\hspace{.01cm}
\\
& [pc] 
& [$M_\odot$] 
& 
& [mag] 
& 
& [Cl$_{\rm rad}$] 
& \multicolumn{3}{c}{[$M_\odot$]} 
& \multicolumn{3}{c}{[Myr]}
\\
\multicolumn{7}{c}{}
& \multicolumn{3}{c}{\rule{2.7cm}{.02cm}}
& \multicolumn{3}{c}{\rule{3.1cm}{.02cm}}
\\
\multicolumn{7}{c}{}
& \colhead{Est.}
& \colhead{Upper}
& \colhead{Lower}
& \colhead{Est.}
& \colhead{Upper}
& \colhead{Lower}
\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13)
 } 
\startdata
Alessi 5      & 4.76  & 5.00 & 5352954771936845440 & 11.02 & -0.51 & 18.04 & 1.07               & $>$1.28 & 0.81               & 55.48                 & \ldots & 89.14                 \\
Alessi 8      & 7.32  & 4.64 & 5887666586717940224 & 10.07 & -0.48 & 16.18 & 0.69               & 0.93               & 0.53               & 10.55                 & 3.14                  & 18.92                 \\
              &       &      & 5982381370178315904 & 9.95  & -0.73 & 9.50  & $>$1.28 & $>$1.28 & 1.13               & \ldots & \ldots & 0.14                  \\
Alessi 12     & 9.45  & 4.64 & 1762939111272873216 & 11.08 & -0.58 & 16.10 & 1.20 & $>$1.28 & 1.06 & 6.55  & \ldots & 68.19  \\
              &       &      & 1805484267034684672 & 10.98 & -0.30 & 19.39 & 0.68 & 0.87    & 0.50 & 98.47 & 74.50  & 136.19 \\
              &       &      & 1817445136772265856 & 11.20 & -0.27 & 6.22  & 0.72 & 0.95               & 0.50               & 142.19                & 101.40                & 198.14                \\
              &       &      & 1832754079548398848 & 11.22 & -0.35 & 10.54 & 0.85               & 1.00               & 0.70               & 120.30                & 98.30                 & 150.07                \\
              &       &      & 1840424272662732544 & 11.36 & -0.20 & 16.57 & 0.67               & 0.94               & 0.46               & 203.37                & 136.24                & 290.33                \\
              &       &      & 1847749287845442176 & 11.21 & -0.34 & 17.46 & 0.85               & 1.02               & 0.67               & 120.86                & 95.56                 & 156.95                \\
              &       &      & 1862286485141695104 & 11.29 & -0.43 & 14.03 & 1.01               & 1.17               & 0.82               & 108.81                & 50.06                 & 143.76                \\
              &       &      & 1865111023126770560 & 10.68 & -0.48 & 19.45 & 0.90               & 1.06               & 0.76               & 39.81                 & 22.95                 & 44.38                 \\
              &       &      & 1865156034384396672 & 10.89 & -0.55 & 19.35 & 1.10               & 1.25               & 0.97               & 18.12                 & 0.17                  & 58.36                 \\
Alessi 19     & 16.94 & 4.50 & 4376049337883929984 & 10.43 & -0.40 & 17.70 & 0.64               & 0.92               & 0.44               & 27.70                 & 18.68                 & 56.15                 \\
              &       &      & 4468178417905732864 & 10.78 & -0.41 & 14.45 & 0.80               & 1.18               & 0.48               & 53.28                 & 0.68                  & 99.17                 \\
              &       &      & 4470497631525396864 & 10.64 & -0.35 & 10.21 & 0.64               & 0.98               & 0.39               & 49.12                 & 32.76                 & 103.30                \\
              &       &      & 4477802370166728192 & 10.13 & -0.47 & 7.24  & 0.68               & 1.12               & 0.43               & 12.11                 & 0.25                  & 33.54                 \\
              &       &      & 4480180961719293056 & 11.16 & -0.25 & 4.28  & 0.66               & 1.08               & 0.36               & 143.71                & 69.92                 & 268.44                \\
              &       &      & 4480191681947797632 & 11.01 & -0.12 & 4.00  & 0.42               & 0.79               & 0.25               & 176.59                & 90.46                 & 280.19                \\
              &       &      & 4480458519688606848 & 10.31 & -0.33 & 3.15  & 0.49               & 0.76               & 0.31               & 35.59                 & 16.04                 & 96.42                 \\
              &       &      & 4482142280001910400 & 10.63 & -0.87 & 3.09  & $>$1.28 & $>$1.28 & $>$1.28 & \ldots & \ldots & \ldots \\
              &       &      & 4484494994368242944 & 10.74 & -0.32 & 1.34  & 0.62               & 0.88               & 0.41               & 64.99                 & 46.48                 & 113.69                \\
              &       &      & 4486590599105841408 & 10.80 & -0.39 & 14.05 & 0.76               & 1.06               & 0.51               & 58.71                 & 35.23                 & 94.01                 \\
              &       &      & 4499995393896134400 & 10.82 & -0.46 & 9.98  & 0.91               & $>$1.28 & 0.59               & 53.48                 & \ldots & 81.83                 \\
              &       &      & 4502033686597154560 & 10.62 & -0.38 & 8.04  & 0.69               & 0.88               & 0.52               & 42.18                 & 34.92                 & 61.96                 \\
              &       &      & 4507419403783827584 & 10.84 & -0.30 & 10.25 & 0.62               & 1.00               & 0.35               & 82.25                 & 50.79                 & 173.90                \\
              &       &      & 4508142156589768448 & 10.87 & -0.32 & 4.76  & 0.67               & 0.91               & 0.47               & 79.31                 & 58.98                 & 121.61                \\
              &       &      & 4508653399438645632 & 10.52 & -0.57 & 4.83  & 1.07               & $>$1.28 & 0.79               & 7.16                  & \ldots & 28.47                 \\
              &       &      & 4510989208806897792 & 10.74 & -0.39 & 10.80 & 0.74               & $>$1.28 & 0.26               & 52.32                 & \ldots & 209.78                \\
              &       &      & 4527635157714872960 & 11.24 & -0.36 & 11.90 & 0.88               & 1.08               & 0.66               & 120.64                & 78.70                 & 167.26                \\
              &       &      & 4535822945927846528 & 10.73 & -0.37 & 18.10 & 0.71               & 0.95               & 0.51               & 53.73                 & 42.60                 & 81.90                 \\
              &       &      & 4537315605983651072 & 10.95 & -0.43 & 20.25 & 0.90               & 1.14               & 0.66               & 69.10                 & 10.99                 & 96.18                 \\
              &       &      & 4549137859941184256 & 10.53 & -0.50 & 15.59 & 0.89               & 1.13               & 0.68               & 26.39                 & 0.64                  & 33.07                 \\
              &       &      & 4549929821847911680 & 10.58 & -0.41 & 16.56 & 0.72               & 0.99               & 0.51               & 35.17                 & 25.39                 & 57.45                 \\
              &       &      & 4551088943325443712 & 11.13 & -0.33 & 12.71 & 0.80               & 0.98               & 0.62               & 112.27                & 88.04                 & 147.45                \\
              &       &      & 4575935024190275328 & 10.53 & -0.46 & 13.84 & 0.81               & 1.06               & 0.61               & 28.91                 & 11.53                 & 39.15                 \\
              &       &      & 4576926710662025472 & 10.92 & -0.27 & 14.98 & 0.60               & 0.77               & 0.46               & 100.42                & 76.99                 & 137.91                \\
              &       &      & 4580243696729381888 & 10.93 & -0.25 & 18.05 & 0.58               & 0.78               & 0.41               & 107.69                & 77.56                 & 156.51                \\
Alessi 21     & 10.03 & 5.50 & 2949405787932448384 & 11.16 & -0.46 & 11.22 & 1.04               & 1.20               & 0.84               & 86.94                 & 11.50                 & 110.89                \\
              &       &      & 2951717579847688960 & 10.28 & -0.63 & 18.55 & 1.18               & $>$1.28 & 1.00               & 0.14                  & \ldots & 4.95                  \\
              &       &      & 2953180617506290048 & 11.07 & -0.31 & 10.96 & 0.74               & 1.03               & 0.48               & 108.61                & 75.60                 & 168.00                \\
              &       &      & 3028302962770764416 & 11.23 & -0.49 & 17.03 & 1.08               & 1.27               & 0.89               & 79.62                 & 1.33                  & 116.93                \\
              &       &      & 3033651678824971264 & 11.37 & -0.47 & 12.00 & 1.08               & 1.26               & 0.90               & 103.91                & 13.29                 & 145.36                \\
              &       &      & 3041793008368326784 & 10.99 & -0.37 & 16.80 & 0.81               & 1.15               & 0.48               & 82.98                 & 11.56                 & 143.64                \\
              &       &      & 3045185929454409856 & 11.38 & -0.54 & 6.26  & 1.17               & $>$1.28 & 1.00               & 66.59                 & \ldots & 127.50                \\
              &       &      & 3047918903045538944 & 10.01 & -0.57 & 1.91  & 0.91               & 1.08               & 0.75               & 2.78                  & 0.34                  & 7.34                  \\
              &       &      & 3049634312983990272 & 11.20 & -0.45 & 4.33  & 1.02               & $>$1.28 & 0.69               & 94.28                 & \ldots & 148.66                \\
              &       &      & 3049898092693361792 & 10.96 & -0.47 & 5.19  & 0.98               & 1.21               & 0.74               & 65.90                 & 0.92                  & 86.77                 \\
              &       &      & 3050876554961550848 & 11.19 & -0.57 & 6.37  & 1.20               & $>$1.28 & 0.96               & 14.96                 & \ldots & 99.89                 \\
              &       &      & 3052133335414358784 & 11.00 & -0.37 & 4.80  & 0.81               & 1.07               & 0.56               & 83.94                 & 47.89                 & 125.61                \\
              &       &      & 3057432667921034752 & 11.05 & -0.36 & 19.56 & 0.81               & 0.98               & 0.63               & 95.38                 & 77.24                 & 123.25                \\
              &       &      & 3058657901831394432 & 10.58 & -0.45 & 12.06 & 0.80               & 1.05               & 0.60               & 32.78                 & 18.17                 & 44.64                 \\
              &       &      & 3099313168902595840 & 10.93 & -0.40 & 9.98  & 0.85               & 1.07               & 0.63               & 71.17                 & 41.47                 & 98.10                 \\
              &       &      & 3102498320947143296 & 11.32 & -0.68 & 12.89 & $>$1.28 & $>$1.28 & 0.95               & \ldots & \ldots & 124.89                \\
              &       &      & 3103735576466830208 & 11.18 & -0.32 & 16.32 & 0.79               & 1.13               & 0.46               & 122.97                & 47.09                 & 209.30                \\
Alpha Per     & 20.40 & 5.81 & 408144424247559680  & 9.36  & -0.61 & 4.77  & 0.92               & $>$1.28 & 0.86               & 0.25                  & \ldots & 0.34                  \\
ASCC 113      & 9.37  & 3.47 & 1853507876918946432 & 11.04 & -0.32 & 15.50 & 0.73               & 1.01               & 0.48               & 103.66                & 73.22                 & 159.69                \\
              &       &      & 1854288087800311552 & 11.25 & -0.22 & 13.13 & 0.65               & 0.82               & 0.51               & 172.22                & 134.56                & 215.47                \\
              &       &      & 1858474645820394240 & 11.28 & -0.47 & 19.95 & 1.07               & 1.22               & 0.90               & 95.91                 & 19.86                 & 125.86                \\
              &       &      & 1866829323581231616 & 11.11 & -0.43 & 10.75 & 0.96               & 1.16               & 0.75               & 86.39                 & 26.02                 & 115.41                \\
              &       &      & 1866921476396272256 & 11.22 & -0.20 & 9.91  & 0.60               & 0.78               & 0.46               & 175.59                & 134.40                & 226.94                \\
              &       &      & 1867163472040641280 & 11.02 & -0.24 & 8.21  & 0.58               & 0.84               & 0.39               & 125.11                & 84.63                 & 191.35                \\
              &       &      & 1867327471071322240 & 10.10 & -0.63 & 8.82  & $>$1.28 & $>$1.28 & 0.94               & \ldots & \ldots & 3.25                  \\
              &       &      & 1870421359346313088 & 11.42 & -0.17 & 15.49 & 0.65               & 0.90               & 0.46               & 227.16                & 157.65                & 311.00                \\
              &       &      & 1949768165721708544 & 11.57 & -0.44 & 19.61 & 1.08               & $>$1.28 & 0.86               & 140.33                & \ldots & 216.22                \\
              &       &      & 1963968770715879680 & 11.51 & -0.33 & 4.31  & 0.93               & 1.13               & 0.68               & 175.97                & 110.07                & 253.51                \\
              &       &      & 1965199570908941568 & 11.36 & -0.30 & 2.60  & 0.83               & 1.14               & 0.50               & 159.50                & 77.12                 & 262.13                \\
              &       &      & 2064173102208150912 & 11.27 & -0.30 & 17.38 & 0.79               & 1.07               & 0.53               & 144.65                & 93.15                 & 216.48                \\
              &       &      & 2064364623389656576 & 11.44 & -0.20 & 14.27 & 0.71               & 0.99               & 0.49               & 218.18                & 144.12                & 311.61                \\
              &       &      & 2067097223322941184 & 11.12 & -0.21 & 15.66 & 0.59               & 0.76               & 0.45               & 151.58                & 115.74                & 198.42                \\
              &       &      & 2067450024818993152 & 11.17 & -0.32 & 20.00 & 0.80               & 1.09               & 0.50               & 119.60                & 63.95                 & 188.70                \\
              &       &      & 2068194806504634240 & 11.17 & -0.38 & 18.33 & 0.90               & 1.21               & 0.57               & 103.97                & 9.49                  & 170.87                \\
Collinder 121 & 23.14 & 7.94 & 2899802695231620992 & 10.60 & -0.44 & 10.12 & 0.78               & 1.09               & 0.52               & 35.12                 & 3.03                  & 58.88                 \\
              &       &      & 2921327769947744000 & 10.47 & -0.54 & 3.04  & 0.99               & $>$1.28 & 0.70               & 16.61                 & \ldots & 26.93                 \\
              &       &      & 2924675400598744704 & 10.70 & -0.49 & 5.85  & 0.94               & 1.21               & 0.69               & 40.16                 & 0.28                  & 51.74                 \\
              &       &      & 3033651678824971264 & 10.36 & -0.49 & 19.56 & 0.81               & 1.14               & 0.56               & 17.43                 & 0.29                  & 30.14                 \\
              &       &      & 5584168976198163328 & 10.77 & -0.41 & 9.69  & 0.79               & 1.16               & 0.48               & 52.55                 & 0.90                  & 95.60                 \\
              &       &      & 5588351484074655232 & 10.36 & -0.68 & 18.58 & $>$1.28 & $>$1.28 & 1.03               & \ldots & \ldots & 5.42                  \\
              &       &      & 5608976535503258496 & 10.44 & -0.50 & 6.37  & 0.86               & $>$1.28 & 0.44               & 21.11                 & \ldots & 57.76                 \\
              &       &      & 5609238734667240064 & 9.96  & -0.73 & 8.24  & $>$1.28 & $>$1.28 & 1.09               & \ldots & \ldots & 0.24                  \\
              &       &      & 5610515714344370560 & 10.31 & -0.56 & 5.26  & 0.99               & $>$1.28 & 0.66               & 6.34                  & \ldots & 19.63                 \\
              &       &      & 5610628139404763904 & 10.60 & -0.41 & 4.31  & 0.73               & 1.19               & 0.40               & 37.68                 & 0.28                  & 92.06                 \\
              &       &      & 5611082753112158976 & 10.06 & -0.49 & 5.06  & 0.70               & 1.07               & 0.49               & 9.78                  & 0.55                  & 22.39                 \\
              &       &      & 5613411170843319168 & 9.53  & -0.76 & 10.83 & $>$1.28 & $>$1.28 & $>$1.28 & \ldots & \ldots & \ldots \\
              &       &      & 5616150058598869248 & 10.70 & -0.72 & 8.19  & $>$1.28 & $>$1.28 & 0.52               & \ldots & \ldots & 74.95                 \\
              &       &      & 5616446858022119936 & 10.50 & -0.58 & 7.63  & 1.08               & $>$1.28 & 0.67               & 5.24                  & \ldots & 31.37                 \\
              &       &      & 5717606115367003136 & 10.51 & -0.46 & 18.60 & 0.80               & 1.12               & 0.54               & 27.46                 & 0.68                  & 45.75                 \\
Collinder 132 & 17.62 & 7.37 & 2892194903699687552 & 10.57 & -0.45 & 18.10 & 0.80               & 1.20               & 0.49               & 32.27                 & 0.24                  & 60.55                 \\
              &       &      & 2924675400598744704 & 11.14 & -0.46 & 19.21 & 1.01               & 1.20               & 0.80               & 85.78                 & 9.61                  & 112.91                \\
              &       &      & 5511212943722649344 & 10.57 & -0.40 & 19.99 & 0.70               & 1.06               & 0.43               & 36.22                 & 13.69                 & 77.32                 \\
              &       &      & 5511542792916930048 & 10.79 & -0.30 & 20.03 & 0.60               & 1.18               & 0.28               & 74.35                 & 0.70                  & 214.71                \\
              &       &      & 5546969680338155136 & 10.45 & -0.56 & 19.63 & 1.04               & $>$1.28 & 0.72               & 9.42                  & \ldots & 25.46                 \\
              &       &      & 5559843823326236416 & 10.62 & -0.48 & 19.26 & 0.88               & $>$1.28 & 0.54               & 34.70                 & \ldots & 58.93                 \\
              &       &      & 5559937350535040384 & 10.64 & -0.43 & 18.11 & 0.79               & 1.09               & 0.54               & 38.92                 & 7.93                  & 61.81                 \\
              &       &      & 5584168976198163328 & 11.20 & -0.37 & 11.61 & 0.90               & 1.17               & 0.59               & 110.92                & 35.35                 & 173.20                \\
              &       &      & 5584360119422916736 & 10.58 & -0.41 & 11.76 & 0.71               & 1.13               & 0.40               & 35.74                 & 0.79                  & 85.47                 \\
              &       &      & 5588351484074655232 & 10.79 & -0.64 & 6.60  & $>$1.28 & $>$1.28 & 1.05               & \ldots & \ldots & 39.18                 \\
              &       &      & 5589923235942686848 & 10.68 & -0.59 & 6.25  & 1.15               & $>$1.28 & 0.87               & 0.71                  & \ldots & 39.91                 \\
              &       &      & 5595074928959659136 & 10.63 & -0.47 & 8.08  & 0.87               & $>$1.28 & 0.57               & 35.69                 & \ldots & 55.97                 \\
              &       &      & 5597663797814959488 & 11.10 & -0.47 & 14.92 & 1.02               & $>$1.28 & 0.61               & 80.10                 & \ldots & 138.66                \\
              &       &      & 5597782441987499520 & 10.60 & -0.54 & 12.41 & 1.02               & $>$1.28 & 0.71               & 23.77                 & \ldots & 38.05                 \\
              &       &      & 5604794508666591232 & 10.91 & -0.37 & 1.04  & 0.77               & 1.18               & 0.43               & 74.58                 & 2.02                  & 145.95                \\
              &       &      & 5605936450274462208 & 9.78  & -0.57 & 3.43  & 0.84               & 1.08               & 0.65               & 2.46                  & 0.23                  & 7.21                  \\
              &       &      & 5606544450148104576 & 10.87 & -0.49 & 3.81  & 0.98               & $>$1.28 & 0.69               & 54.91                 & \ldots & 76.05                 \\
              &       &      & 5608976535503258496 & 10.88 & -0.46 & 10.45 & 0.94               & $>$1.28 & 0.53               & 58.63                 & \ldots & 105.08                \\
              &       &      & 5609238734667240064 & 10.39 & -0.69 & 5.47  & $>$1.28 & $>$1.28 & 1.08               & \ldots & \ldots & 2.74                  \\
              &       &      & 5610515714344370560 & 10.74 & -0.52 & 8.05  & 1.02               & $>$1.28 & 0.75               & 38.25                 & \ldots & 52.28                 \\
              &       &      & 5611516884103827328 & 10.03 & -0.51 & 3.62  & 0.74               & 1.04               & 0.54               & 8.16                  & 0.63                  & 16.41                 \\
              &       &      & 5613261190584162048 & 10.36 & -0.58 & 7.52  & 1.06               & $>$1.28 & 0.73               & 3.80                  & \ldots & 19.67                 \\
              &       &      & 5614341602495158144 & 10.43 & -0.57 & 12.26 & 1.05               & $>$1.28 & 0.59               & 6.70                  & \ldots & 32.05                 \\
              &       &      & 5618530084662423808 & 10.33 & -0.52 & 11.58 & 0.87               & 1.09               & 0.69               & 14.21                 & 1.45                  & 19.13                 \\
              &       &      & 5644308826265337600 & 10.90 & -0.39 & 19.92 & 0.82               & 1.10               & 0.54               & 69.27                 & 18.04                 & 107.95                \\
              &       &      & 5697651426736462592 & 11.23 & -0.38 & 18.07 & 0.91               & 1.21               & 0.58               & 113.96                & 16.22                 & 185.37                \\
              &       &      & 5710639373476492032 & 10.85 & -0.55 & 14.30 & 1.09               & $>$1.28 & 0.81               & 16.11                 & \ldots & 61.74                 \\
IC 2391       & 2.66  & 7.01 & 5317454079808243456 & 11.19 & -0.50 & 4.73  & 1.08               & 1.16               & 1.01               & 71.72                 & 36.65                 & 93.01                 \\
NGC 2422      & 3.51  & 4.05 & 3028302962770764416 & 11.51 & -0.54 & 7.17  & 1.19               & $>$1.28 & 1.05               & 80.04                 & \ldots & 141.78                \\
              &       &      & 3028924221197888768 & 11.78 & -0.41 & 10.09 & 1.10               & $>$1.28 & 0.87               & 186.51                & \ldots & 297.74                \\
              &       &      & 3028937037380440448 & 11.41 & -0.37 & 9.43  & 0.97               & 1.10               & 0.79               & 142.38                & 100.77                & 185.62                \\
              &       &      & 3029069940849870720 & 11.59 & -0.35 & 5.43  & 0.99               & 1.17               & 0.76               & 181.28                & 115.45                & 257.71                \\
              &       &      & 3030482160458326784 & 11.47 & -0.22 & 7.82  & 0.74               & 1.00               & 0.53               & 218.32                & 149.11                & 305.02                \\
              &       &      & 3030544832620996224 & 11.62 & -0.31 & 12.43 & 0.94               & 1.09               & 0.75               & 204.09                & 146.06                & 270.58                \\
              &       &      & 3031106030224132608 & 11.85 & -0.46 & 16.85 & 1.17               & $>$1.28 & 1.01               & 181.18                & \ldots & 265.69                \\
              &       &      & 3033489943235297280 & 11.80 & -0.35 & 12.45 & 1.06               & 1.26               & 0.79               & 221.09                & 93.50                 & 343.38                \\
              &       &      & 3033552443600454784 & 11.65 & -0.39 & 15.02 & 1.06               & 1.23               & 0.85               & 172.65                & 85.80                 & 250.48                \\
              &       &      & 3039980222933652096 & 11.74 & -0.30 & 16.81 & 0.97               & 1.15               & 0.74               & 238.22                & 158.18                & 337.64                \\
NGC 2451B     & 11.61 & 6.25 & 5428728474760340352 & 11.97 & -0.62 & 20.18 & $>$1.28 & $>$1.28 & 1.21               & \ldots & \ldots & 191.38                \\
              &       &      & 5532546561683429888 & 12.06 & -0.66 & 5.81  & $>$1.28 & $>$1.28 & 1.18               & \ldots & \ldots & 236.79                \\
              &       &      & 5534595188067100032 & 11.36 & -0.55 & 4.92  & 1.19               & $>$1.28 & 1.05               & 52.67                 & \ldots & 113.83                \\
              &       &      & 5551243031058471808 & 11.68 & -0.62 & 18.19 & $>$1.28 & $>$1.28 & 1.13               & \ldots & \ldots & 150.11                \\
              &       &      & 5575674041987286400 & 11.93 & -0.63 & 13.00 & $>$1.28 & $>$1.28 & 1.12               & \ldots & \ldots & 223.55                \\
              &       &      & 5591693965064811776 & 11.53 & -0.57 & 5.66  & 1.24               & $>$1.28 & 1.09               & 49.38                 & \ldots & 131.09                \\
              &       &      & 5609107476168766848 & 11.45 & -0.72 & 15.74 & $>$1.28 & $>$1.28 & $>$1.28 & \ldots & \ldots & \ldots \\
              &       &      & 5610083052220844800 & 11.69 & -0.51 & 14.04 & 1.20               & $>$1.28 & 1.07               & 122.13                & \ldots & 176.88                \\
              &       &      & 5616906690102297600 & 11.34 & -0.48 & 15.95 & 1.08               & 1.18               & 1.00               & 95.11                 & 52.19                 & 118.99                \\
              &       &      & 5694411367829835136 & 11.40 & -0.50 & 15.54 & 1.12               & 1.23               & 1.05               & 89.61                 & 34.10                 & 121.00                \\
NGC 2516      & 3.63  & 3.68 & 5276965113864595200 & 11.35 & -0.37 & 18.39 & 0.94               & 1.04               & 0.83               & 134.49                & 116.51                & 156.50                \\
              &       &      & 5289447182180342016 & 11.23 & -0.24 & 5.94  & 0.68               & 0.82               & 0.56               & 158.61                & 129.12                & 193.08                \\
              &       &      & 5290719287073728128 & 11.13 & -0.30 & 0.72  & 0.73               & 0.85               & 0.62               & 122.89                & 103.82                & 146.34                \\
              &       &      & 5290834387897642624 & 10.89 & -0.35 & 1.21  & 0.73               & 0.87               & 0.60               & 75.76                 & 63.63                 & 93.87                 \\
              &       &      & 5294015515555860608 & 11.18 & -0.42 & 5.92  & 0.96               & 1.11               & 0.78               & 96.54                 & 55.12                 & 123.77                \\
              &       &      & 5294686526884585600 & 11.92 & -0.28 & 11.52 & 1.01               & 1.15               & 0.81               & 295.28                & 207.13                & 403.04                \\
NGC 5662      & 6.53  & 4.64 & 5879516284965902720 & 9.72  & -0.49 & 18.81 & 0.57               & 0.98               & 0.38               & 9.09                  & 0.52                  & 25.42                 \\
NGC 6025      & 3.27  & 4.57 & 5829676281875471616 & 10.07 & -0.71 & 17.65 & $>$1.28 & $>$1.28 & 0.85               & \ldots & \ldots & 5.71                  \\
              &       &      & 5832578511570131200 & 10.49 & -0.54 & 14.82 & 0.99               & $>$1.28 & 0.36               & 17.71                 & \ldots & 92.64                 \\
NGC 7063      & 1.76  & 4.67 & 1963968770715879680 & 11.00 & -0.40 & 17.41 & 0.87               & 1.15               & 0.58               & 78.65                 & 11.45                 & 121.65                \\
Pismis 4      & 5.05  & 4.37 & 5329969103416108032 & 10.99 & -0.31 & 11.71 & 0.70               & 0.98               & 0.47               & 97.66                 & 69.90                 & 151.42                \\
              &       &      & 5331602526709717760 & 10.88 & -0.36 & 18.30 & 0.74               & 1.05               & 0.48               & 73.41                 & 47.24                 & 122.13                \\
              &       &      & 5525116852370580864 & 11.00 & -0.38 & 13.72 & 0.83               & 1.18               & 0.49               & 82.20                 & 5.70                  & 143.64                \\
Pleiades      & 4.76  & 4.20 & 66697547870378368   & 10.74 & -0.53 & 1.53  & 1.03               & 1.06               & 1.00               & 37.52                 & 29.21                 & 40.65                 \\
vdB Hagen 164 & 6.33  & 7.94 & 5795934499101239552 & 10.55 & -0.53 & 13.22 & 0.98               & 1.17               & 0.80               & 24.05                 & 0.35                  & 30.79                 \\
              &       &      & 5823612299144570368 & 10.54 & -0.72 & 9.71  & $>$1.28 & $>$1.28 & $>$1.28 & \ldots & \ldots & \ldots \\
              &       &      & 5823613334236349568 & 11.09 & -0.52 & 9.49  & 1.09               & $>$1.28 & 0.90               & 52.41                 & \ldots & 88.91                
\enddata 
{\medskip {\bf Notes.} Selected parameters for those clusters associated with wide search WDs. Also included are WD parameter estimates assuming they are cluster members. Columns: (1) cluster name; (2) diameter (from WEBDA); (3) current cluster main sequence turnoff mass (using IFMR from \cite{2018ApJ...866...21C}); (4) Gaia DR2 WD source ID \citep{gaia_2018}; (5) WD absolute G magnitude (using associated cluster distance and reddening and $A_G = 2.059 E(Bp - Rp)$ , see Table.~\ref{tableclusters}); (6) intrinsic ($Bp-Rp$) color (similarly dereddened); (7) distance from cluster center in units of cluster radius; (8) mass estimate WD from cooling model fits; (9-10) $1\sigma$ upper and lower bound estimates on WD mass; (11) WD cooling age estimate from model fits; (12-13) $1\sigma$ upper and lower bound estimates on cooling age.}
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{ccccccccccccccccc}
\tablecaption{Clusters studied\label{tableclusters}}
\tabletypesize{\scriptsize}
\allowdisplaybreaks

\tablehead{
& & & \multicolumn{4}{c}{Position}  & \multicolumn{4}{c}{Proper Motion} & \multicolumn{2}{c}{Parallax} &  \multicolumn{3}{c}{$E\rm{(Bp-Rp)}$} & Expected  \\
\colhead{Cluster}  &\colhead{$N_{\rm{stars}}$} & \colhead{Age}  &\colhead{$\alpha$} &\colhead{$\sigma[\alpha$]} &\colhead{$\delta$} & \colhead{$\sigma[\delta$]} &\colhead{$\mu_{\alpha}$} &\colhead{$\sigma[\mu_{\alpha}$]}&\colhead{$\mu_{\delta}$} &\colhead{$\sigma[\mu_{\delta}$]}&\colhead{$\pi$}  &\colhead{$\sigma[\pi$]}
& \colhead{$N_{\rm{red}}$} &\colhead{Mean} & \colhead{$\sigma$}  & \colhead{$N_{\rm{WD}}$}  \\
 &  & [Myr] & [deg] & [deg] & [deg] & [deg] & [mas/yr] & [mas/yr] & [mas/yr] & [mas/yr] & [mas] & [mas] & & [mag] & [mag] &
}

\startdata
               Alessi 3 & 40 & $600 \pm 100^\dagger$ &  109.117 &  0.664 &  -46.554 &  0.604 &   -9.876 &  0.617 &   11.883 &  0.601 &  3.559 &  0.205 &   31 &  0.098 &  0.021 & 8.8 $\pm{1.7}$    \\
               Alessi 5 &   92 & $80 \pm 20^\dagger$ &  160.802 &  0.885 &  -61.109 &  0.649 &  -15.344 &  0.469 &    2.573 &  0.437 &  2.201 &  1.694 &   55 &  0.256 &  0.014 & 1.6 $\pm{0.7}$    \\
               Alessi 6 &    71 & $30 \pm 10^\dagger$ &   221.96 &  0.253 &   -66.43 &  0.133 &   -7.552 &  0.248 &  -10.301 &  0.288 &  2.326 &  0.345 &   37 &  0.193 &  0.034 & $0 \pm 0.32$    \\
               Alessi 8 &   192 & $100 \pm 30^\dagger$ &  232.624 &  1.402 &  -51.271 &  0.982 &   -5.914 &  0.165 &   -5.689 &  0.163 &  1.479 &  0.152 &   62 &  0.149 &  0.022 &  1.6 $\pm{0.7}$ \\
               Alessi 9 &  - & $281 \pm 135^\dagger$ &  265.908 &  0.217 &  -46.944 &  0.225 &    9.844 &  0.178 &   -8.948 &  0.072 &  4.792 &  0.512 &   29 &   0.07 &  0.019 & $2.3 \pm 0.97$     \\
              Alessi 12 &   182 & $100 \pm 40^\dagger$  &  310.949 &  0.753 &   23.799 &  0.703 &    4.354 &  0.218 &   -4.645 &  0.184 &  1.848 &  0.445 &  125 &  0.098 &  0.008 & 2.8 $\pm{1.6}$    \\
              Alessi 13 &     - & -&        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &    - &      - &      - &  - \\
              Alessi 19 &    56 & $110 \pm 90^\dagger$ &  275.248 &  2.065 &   11.923 &  1.997 &   -1.015 &  0.158 &   -7.001 &  0.158 &  1.545 &  0.276 &   12 &  0.115 &  0.059 & 0.54 $\pm{0.68}$    \\
              Alessi 20 &    81 & $9 \pm 4^\ddagger$ &    2.572 &  0.674 &   58.742 &  0.385 &    8.186 &  0.388 &    -2.43 &  0.444 &    2.3 &  0.287 &   27 &  0.566 &  0.082 & $0 \pm 1.1$ \\
              Alessi 21 &   176 & $60 \pm 20^\dagger$&  107.686 &  0.699 &   -9.406 &  0.659 &   -5.492 &  0.211 &    2.568 &  0.214 &   1.74 &  0.153 &  104 &    0.1 &  0.011 &  1.4 $\pm{1.4}$ \\
              Alpha-Per &   133 & $51 \pm 25^\ddagger$ &   52.331 &  1.447 &   48.586 &  1.162 &   22.657 &  1.169 &  -26.014 &  1.191 &  5.729 &  0.219 &   94 &  0.158 &   0.01 & $0.72 \pm 1.7$    \\
                 ASCC 4 &   202 & $300 \pm 100^\dagger$ &   13.211 &  1.682 &    61.55 &   0.88 &    2.777 &  0.303 &   -0.934 &  0.292 &  1.073 &  0.594 &   56 &  0.415 &  0.037 & 10.4 $\pm{2.5}$   \\
                 ASCC 6 &   -    &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &    - &      - &      - &  - & - \\
                ASCC 10 &   152 & $263 \pm 126^\ddagger$&  51.905 &  1.411 &   35.016 &  1.207 &   -1.659 &   0.22 &   -1.348 &  0.232 &  1.464 &  0.184 &   61 &  0.306 &  0.013 & $7.6 \pm 3.1$   \\
                ASCC 11 &   569 & $246 \pm 117^\ddagger$&    53.06 &  1.033 &   44.862 &  0.885 &    0.921 &  0.244 &   -2.999 &  0.248 &  1.116 &  0.188 &  204 &  0.322 &  0.008 & $23 \pm 10.1$    \\
                ASCC 12 &   293 &$93 \pm 45^\ddagger$ &   72.424 &  0.696 &   41.797 &  0.611 &   -0.577 &  0.252 &   -2.778 &  0.237 &  0.994 &  0.136 &  121 &   0.31 &  0.012 & $4.5 \pm 3.5$    \\
                ASCC 13 &   448 & $32 \pm 15^\ddagger$&   78.636 &  1.936 &   44.817 &  1.825 &   -0.465 &  0.131 &   -1.736 &  0.133 &  0.912 &  0.161 &  104 &  0.324 &  0.018 & $0 \pm 2.5$    \\
                ASCC 18 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &    - &      - &      - &  -  & -\\
                ASCC 19 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 20 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 21 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 23 &   181 & $234 \pm 112^\ddagger$&    95.02 &   0.64 &   46.716 &  0.561 &      1.1 &   0.23 &   -0.648 &  0.227 &  1.556 &   0.15 &   91 &  0.141 &  0.013 & $7.2 \pm 3.2$   \\
                ASCC 26 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 28 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 29 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 30 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 31 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 32 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  -& - \\
                ASCC 33 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  -& - \\
                ASCC 34 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 35 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 36 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 38 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 40 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 41 &    44 & $214 \pm 102^\ddagger$&  116.711 &   0.26 &    0.094 &   0.28 &    0.716 &  0.346 &   -4.004 &  0.331 &   3.35 &  0.171 &   29 &  0.031 &   0.01 &  $1.5 \pm 0.63$  \\
                ASCC 42 &   124 & $400 \pm 50^\dagger$&  118.261 &  0.848 &  -53.058 &  0.785 &   -5.367 &  0.213 &    8.892 &  0.225 &   1.39 &   0.15 &   68 &  0.219 &  0.016 & 8.4 $\pm{0.93}$    \\
                ASCC 43 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 44 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  -& - \\
                ASCC 46 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 47 &   171 & $90 \pm 20^\dagger$&   128.15 &  1.243 &  -39.355 &  1.157 &     -8.1 &  0.226 &      5.6 &  0.238 &  1.272 &   0.14 &   94 &  0.136 &  0.015 &  4.7 $\pm{1.7}$ \\
                ASCC 49 &    78 & $20 \pm 10^\dagger$&  131.624 &  0.743 &  -38.048 &   0.61 &    -8.49 &  0.198 &    3.631 &  0.206 &   1.49 &   0.14 &   47 &  0.225 &  0.032 & 0    \\
                ASCC 50 &   257 & $30 \pm 10^\dagger$ &  131.908 &  0.855 &  -42.407 &  0.792 &  -12.344 &  0.336 &    6.501 &  0.323 &  2.258 &   0.14 &  161 &  0.102 &   0.01 & 0   \\
                ASCC 51 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 56 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 58 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 59 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 60 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 66 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 68 &   582 & $200 \pm 50^\dagger$&  180.634 &  0.899 &  -60.895 &  0.665 &   -6.626 &  0.156 &    1.617 &  0.159 &  0.957 &  0.207 &  216 &  0.279 &  0.009 & 23.2 $\pm{5.6}$    \\
                ASCC 69 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 71 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 72 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 73 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  -  & -\\
                ASCC 74 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 76 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 81 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 82 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 83 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 84 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 85 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 86 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 87 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 89 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                ASCC 91 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 96 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 97 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 98 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                ASCC 99 &    21 & $\ast$&   282.18 &  0.432 &  -18.724 &   0.46 &    4.994 &  0.153 &   -1.522 &  0.183 &  3.188 &  0.315 &   12 &  0.242 &  0.039 & $\ast$   \\
               ASCC 100 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               ASCC 101 &    49 & $420 \pm 20^\dagger$&  288.346 &  0.316 &   36.376 &  0.308 &    1.005 &  0.319 &    1.347 &  0.304 &  2.507 &  0.138 &   30 &  0.068 &  0.016 & 4.0 $\pm{0.3}$   \\
               ASCC 103 &    93 & $230 \pm 90^\dagger$&  294.087 &  0.373 &   35.768 &  0.347 &   -0.701 &  0.421 &   -2.366 &  0.417 &      2 &   0.16 &   62 &  0.084 &   0.01 & 3.5 $\pm{1.2}$    \\
               ASCC 104 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               ASCC 105 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               ASCC 106 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               ASCC 107 &    74 & $17 \pm 8^\ddagger$&  297.167 &  0.275 &   21.974 &  0.262 &   -0.174 &  0.156 &   -5.136 &   0.15 &  1.102 &  0.162 &   21 &   0.77 &  0.054 & $0 \pm 0.59$    \\
               ASCC 109 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
               ASCC 112 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
               ASCC 113 &   234 & $240 \pm 40^\dagger $&  317.989 &  0.732 &   38.638 &  0.675 &    0.787 &   0.22 &   -3.696 &   0.23 &  1.751 &  0.142 &  155 &  0.078 &  0.006 & 13.3 $\pm{2.1}$    \\
               ASCC 114 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               ASCC 115 &    51 & $200 \pm 30^\dagger$&  329.321 &  0.572 &   51.554 &   0.42 &   -0.542 &  0.115 &   -0.553 &  0.112 &  1.305 &  0.123 &   26 &   0.36 &  0.026 & 4.17 $\pm{0.69}$    \\
               ASCC 117 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               ASCC 118 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               ASCC 123 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               ASCC 124 &   192 & $300 \pm 100^\dagger$&  341.959 &  0.903 &   46.322 &  0.728 &     0.32 &  0.211 &   -1.577 &  0.205 &  1.373 &  0.168 &  103 &  0.243 &   0.01 & 11.6 $\pm{2.8}$    \\
               ASCC 126 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
               ASCC 127 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
               ASCC 128 &   213 & $251 \pm 120^\ddagger$&  349.906 &  1.503 &   54.541 &  0.951 &    1.216 &  0.226 &     0.17 &  0.225 &  1.453 &  0.262 &   75 &   0.22 &  0.014 & $7.6 \pm 3.3$   \\
         Aveni-Hunter 1 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                Basel 8 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                Basel 14 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
            Berkeley 47 &    80 & $\ast$ &  292.136 &  0.106 &   17.358 &  0.108 &   -1.904 &   0.14 &   -5.421 &  0.148 &  0.398 &  0.133 &   31 &  0.902 &   0.06 & $\ast$    \\
            Berkeley 59 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
            Berkeley 82 &    62 & $\ast$ &  287.838 &  0.107 &   13.109 &  0.106 &    0.037 &  0.231 &   -3.194 &    0.2 &  0.663 &  0.321 &    9 &  1.207 &  0.067 & $\ast$    \\
            Berkeley 86 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
            Berkeley 87 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
             Biurakan 2 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
               Blanco 1 &   250 & $105 \pm 50^\ddagger$&    0.964 &  0.824 &  -29.945 &  0.839 &     18.7 &  0.524 &    2.648 &   0.51 &  4.202 &  0.387 &  161 &  0.038 &  0.005 & $3.2 \pm 2.1$   \\
               Bochum 5 &   161 & $350 \pm 50^\dagger$&  112.861 &  0.333 &  -17.104 &  0.395 &   -2.984 &  0.201 &    1.875 &  0.199 &  0.776 &  0.151 &   72 &  0.138 &   0.02 & 11.6 $\pm$ 0.90    \\               
              Bochum 13 &   120 & $\ast$ &  259.345 &  0.173 &   -35.51 &   0.15 &   -0.296 &  0.207 &    -1.29 &  0.241 &  0.559 &  0.352 &   16 &  1.099 &  0.062 & $\ast$    \\
           Collinder 65 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
           Collinder 69 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
           Collinder 89 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
           Collinder 95 &   134 & $20 \pm 10 ^\dagger$&  97.831 &  0.334 &    9.948 &  0.398 &   -2.256 &  0.372 &   -5.187 &  0.376 &  1.398 &  0.282 &   35 &  0.752 &  0.094 & 0    \\
           Collinder 96 &    59 & $\ast$&   97.642 &  0.253 &    2.895 &  0.232 &   -2.294 &  0.228 &   -0.566 &  0.216 &   0.57 &  0.346 &   11 &  0.576 &  0.127 & $\ast$    \\
           Collinder 97 &       &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
          Collinder 121 &   973 & $20 \pm 10^\dagger$&  104.056 &  1.358 &  -24.256 &   1.42 &    -2.81 &  0.231 &    3.405 &  0.232 &  1.119 &  0.218 &  313 &  0.125 &  0.011 &  0  \\
          Collinder 132 &   237 & $25 \pm 12^\ddagger$&  110.685 &   2.49 &  -31.341 &  2.633 &   -3.859 &  0.236 &    3.665 &  0.238 &  1.321 &  0.267 &   52 &  0.089 &  0.016 & $0 \pm 0.60$     \\
          Collinder 135 &   149 & $26 \pm 13^\ddagger$&  109.344 &  1.102 &  -36.909 &  1.054 &  -10.061 &  0.402 &    6.236 &  0.361 &  3.314 &  0.332 &   88 &  0.066 &  0.011 & $0 \pm 1.1$     \\
          Collinder 140 &   119 & $35 \pm 15^\dagger$&  111.179 &  1.074 &  -32.284 &  1.026 &   -8.026 &  0.559 &    4.785 &  0.461 &  2.529 &  0.485 &   53 &  0.064 &  0.018 & 0    \\
          Collinder 173 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
          Collinder 185 &   105 & $\ast$& 125.824 &  0.145 &   -36.34 &  0.131 &   -4.969 &  0.234 &    3.897 &  0.289 &  0.532 &  0.332 &   38 &  0.348 &  0.023 & $\ast$    \\
          Collinder 197 &   102 & $\ast$&  131.205 &  0.157 &   -41.28 &  0.131 &   -5.717 &   0.35 &    4.119 &  0.299 &  1.033 &  0.195 &   34 &  1.321 &  0.049 & $\ast$    \\
          Collinder 236 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
          Collinder 258 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
          Collinder 271 &   306 & $\ast$&  202.495 &  0.258 &  -64.181 &  0.135 &   -5.705 &  0.153 &   -1.575 &  0.149 &   0.21 &  0.276 &   54 &  0.723 &  0.034 & $\ast$    \\
          Collinder 285 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
          Collinder 338 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
          Collinder 350 &    66 & $\ast$&  267.039 &  0.544 &    1.404 &  0.479 &   -4.968 &  0.296 &   -0.064 &  0.284 &  2.679 &  0.213 &   37 &  0.458 &  0.025 & $\ast$    \\
          Collinder 351 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
          Collinder 359 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
          Collinder 367 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
          Collinder 394 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
          Collinder 399 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  -& - \\
          Collinder 463 &   850 & $\ast$&  26.788 &   1.61 &   71.728 &    0.6 &   -1.734 &  0.282 &   -0.268 &  0.296 &  0.984 &  0.405 &  199 &    0.5 &   0.01 & $\ast$    \\
          Collinder 469 &   120 & $\ast$&   274.14 &  0.107 &  -18.315 &  0.107 &     0.08 &  0.205 &   -1.657 &  0.243 &   0.39 &  0.174 &   17 &   0.99 &  0.081 & $\ast$    \\
               Coma Ber &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Czernik 8 &   167 & $\ast$&   38.235 &  0.148 &   58.766 &  0.117 &    0.467 &   0.21 &   -0.753 &  0.195 &  0.324 &  0.248 &    9 &  1.062 &  0.081 & $\ast$    \\
             Dolidze 42 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             ESO 123-26 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
             ESO 166-04 &   164 & $200 \pm 95^\ddagger$&   137.64 &  0.552 &  -53.863 &  0.417 &   -5.979 &   0.16 &    5.671 &  0.157 &  0.905 &   0.15 &   54 &  0.242 &  0.013 & $5.6 \pm 2.6$    \\
             ESO 175-06 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             ESO 332-08 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             ESO 429-13 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
            Feinstein 1 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Haffner 13 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Haffner 26 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                 Hogg 3 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                Hogg 12 &   305 & $\ast$&  168.25 &  0.151 &  -60.781 &  0.114 &   -6.124 &  0.229 &    1.037 &  0.226 &  0.319 &  0.196 &   57 &  0.777 &  0.029 & $\ast$    \\
                Hogg 14 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                Hogg 17 &    75 & $\ast$ & 218.473 &  0.128 &  -61.333 &  0.109 &   -5.213 &  0.152 &   -2.443 &  0.175 &  0.377 &  0.159 &   10 &  0.223 &  0.192 & $\ast$    \\
                Hogg 22 &    76 & $\ast$&  251.661 &  0.118 &  -47.083 &  0.107 &   -0.725 &  0.171 &   -1.971 &  0.195 &  0.349 &  0.172 &   12 &  0.896 &  0.045 & $\ast$    \\
                Hogg 23 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
    Hyades &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                 IC 348 &    29 & $12 \pm 6^\ddagger$&   56.132 &  0.136 &   32.165 &  0.134 &    4.308 &  0.851 &   -6.722 &  0.775 &  3.108 &  0.336 &   10 &  1.359 &  0.035 & $0 \pm 0.17$    \\
                 IC 361 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
                IC 2391 &    14 & $29 \pm 14^\ddagger$&  129.169 &  1.306 &  -52.558 &  1.211 &  -23.981 &  1.101 &    23.49 &  1.297 &   6.57 &  0.189 &   10 &  0.103 &  0.052 & $0 \pm 0.07$    \\
                IC 2395 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                IC 2488 &   397 & $162 \pm 78^\ddagger$&  141.873 &  0.269 &  -56.996 &  0.177 &    -7.75 &  0.223 &     5.68 &   0.24 &   0.73 &  0.108 &  201 &  0.345 &  0.007 & $22.8 \pm 12.7$    \\
                IC 2602 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                IC 4665 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                IC 4725 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                IC 5146 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
            Johansson 1 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                 King 6 &   162 & * &   51.995 &  0.192 &   56.439 &  0.141 &    3.863 &  0.194 &   -1.825 &  0.208 &  1.338 &  0.128 &   49 &  0.724 &  0.015 & *    \\
                Loden 1 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
               Loden 59 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
               Loden 89 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
              Loden 143 &   127 & $50 \pm 30^\dagger$ &  159.289 &  0.521 &  -59.099 &  0.424 &  -14.454 &   0.37 &    1.065 &  0.397 &  2.195 &  0.147 &   97 &   0.16 &  0.015 & 0.55 $\pm{1.7}$    \\
              Loden 189 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Loden 309 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Loden 565 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Loden 682 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Loden 807 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Loden 1010 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Loden 1171 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Loden 1194 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Loden 2326 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                Lynga 2 &   111 & $102 \pm 49^\ddagger$ &216.082 &  0.223 &  -61.333 &  0.129 &   -6.648 &   0.27 &   -4.618 &  0.312 &  1.037 &  0.149 &   58 &   0.39 &  0.013 & $3.2 \pm 2.2$    \\
               Lynga 14 &    76 & $\ast$ &  253.748 &  0.111 &  -45.238 &  0.105 &   -0.355 &   0.27 &   -1.926 &  0.248 &  0.336 &  0.243 &   32 &  0.958 &  0.047 & $\ast$   \\
         M39  &    85 & $398 \pm 190^\ddagger$ &  322.977 &  0.826 &   48.296 &  0.701 &   -7.554 &  0.406 &   -19.73 &  0.421 &  3.356 &  0.137 &   65 &  0.044 &  0.008 & $8.1 \pm 4.1$   \\
 M44 &   220 & $600 \pm 100^\dagger$ &  130.079 &  0.545 &   19.657 &  0.539 &  -36.141 &  1.072 &  -12.843 &  0.935 &  5.327 &   0.39 &  174 &  0.119 &  0.009 & 27.8 $\pm{4.2}$    \\
         M47 &   407 &  $150 \pm 20^\dagger$ &114.162 &  0.381 &  -14.495 &  0.382 &   -7.064 &  0.277 &    0.958 &   0.25 &  2.072 &  0.222 &  291 &  0.149 &  0.006 & 16.5 $\pm{2.54}$    \\
              Mamajek 2 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  -  & -\\
           Markarian 38 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                Mayer 1 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
             Melotte 20 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Melotte 111 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
            Melotte 227 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                NGC 133 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
                NGC 189 &    50 & $398 \pm 190^\ddagger$ &    9.872 &  0.134 &   61.097 &  0.111 &    0.357 &  0.215 &   -3.265 &  0.205 &  0.772 &  0.114 &   10 &  0.727 &  0.071 & $18 \pm 37.5$    \\
                NGC 225 &    69 & $288 \pm 138^\ddagger$ &   10.991 &   0.43 &   61.817 &  0.198 &   -5.313 &   0.23 &   -0.114 &   0.21 &  1.434 &  0.128 &   32 &  0.391 &  0.022 & $5.1 \pm 2.3$    \\
                NGC 559 &   524 & $\ast$ &    22.39 &  0.155 &     63.3 &  0.112 &   -4.262 &  0.165 &    0.254 &   0.18 &   0.32 &  0.122 &   58 &  0.804 &  0.036 & $\ast$    \\
               NGC 1027 &   433 & $195\pm 93^\ddagger$&    40.69 &  0.374 &   61.608 &  0.276 &   -1.729 &  0.228 &    2.094 &  0.257 &  0.877 &  0.123 &  135 &  0.497 &   0.01 & $22.9 \pm 12.0$    \\
               NGC 1039 &   434 & $132 \pm 63^\ddagger$ &   40.518 &  0.539 &   42.712 &   0.46 &    0.732 &  0.287 &   -5.705 &  0.336 &   1.95 &  0.179 &  306 &  0.132 &  0.006 & $10.6 \pm 6.1$    \\
               NGC 1342 &   293 & $600 \pm 50^\dagger$ &   52.939 &  0.255 &   37.374 &   0.21 &    0.546 &  0.254 &   -1.609 &  0.253 &  1.504 &   0.13 &  127 &  0.434 &  0.017 & 37.7 $\pm{4.7}$    \\
               NGC 1444 &    61 & $10 \pm 5^\ddagger$&   57.318 &  0.199 &   52.659 &  0.118 &    -0.72 &  0.375 &   -1.809 &   0.35 &  0.857 &  0.168 &   13 &  0.963 &  0.081 & $0 \pm 0.34$    \\
               NGC 1502 &   136 & $11 \pm 5^\ddagger$ &   61.961 &  0.153 &   62.328 &  0.115 &   -0.562 &  0.323 &   -0.812 &  0.304 &  0.908 &  0.198 &   41 &  1.127 &   0.05 & $0 \pm 0.86$   \\
               NGC 1513 &   361 & $200 \pm 100 ^\dagger$&   62.476 &  0.164 &   49.504 &  0.133 &    1.307 &  0.224 &   -3.652 &  0.216 &  0.645 &  0.116 &   59 &   0.99 &   0.03 & 43.1 $\pm{26.5}$    \\
               NGC 1528 &   339 & $295 \pm 141^\ddagger$&   63.888 &  0.321 &   51.213 &  0.235 &    2.165 &  0.217 &   -2.232 &  0.209 &   0.95 &  0.129 &  139 &  0.412 &  0.011 & $35.1 \pm 17.1$    \\
               NGC 1545 &   143 &$110 \pm 53^\ddagger$ &   65.193 &  0.417 &    50.23 &  0.355 &   -1.964 &  0.204 &   -0.112 &  0.199 &  1.356 &  0.134 &   64 &   0.45 &  0.014 & $3.3 \pm 2.0$   \\
               NGC 1647 &   476 & $200 \pm 50^\dagger$&   71.479 &  0.397 &   19.102 &  0.353 &   -1.002 &  0.375 &   -1.492 &  0.316 &  1.677 &  0.162 &  181 &  0.566 &  0.011 & 24.1 $\pm{9.7}$    \\
               NGC 1662 &   113 & $650 \pm 50^\dagger$&   72.134 &   0.38 &   10.888 &  0.376 &   -1.101 &  0.247 &   -1.925 &  0.247 &  2.403 &  0.141 &   55 &  0.397 &  0.014 & 18.1 $\pm{1.4}$    \\
               NGC 1746 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 1750 &   360 & $257 \pm 123^\ddagger$&   75.945 &  0.426 &    23.69 &    0.4 &   -0.941 &  0.349 &   -2.378 &  0.301 &  1.348 &  0.174 &  178 &  0.466 &   0.01 & $28.7 \pm 11.7$    \\
               NGC 1758 &   169 & $600 \pm 50^\dagger$&   76.174 &  0.144 &   23.814 &  0.136 &    3.136 &  0.225 &   -3.468 &  0.193 &    1.1 &  0.124 &   82 &  0.469 &  0.015 & 31.2 $\pm{4.8}$    \\
               NGC 1778 &   292 & $178 \pm 85^\ddagger$&   77.036 &  0.197 &   37.021 &  0.169 &    0.534 &  0.235 &   -3.124 &  0.235 &  0.574 &  0.118 &   98 &  0.493 &  0.016 & $20.3 \pm 9.8$    \\
               NGC 1802 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 1960 &   376 & * &   84.081 &  0.144 &   34.137 &  0.133 &   -0.135 &  0.234 &    -3.37 &  0.211 &  0.659 &  0.437 &  164 &   0.39 &  0.014 & *    \\
               NGC 1976 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 1977 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 1981 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 2099 &  1488 & $447 \pm 213^\ddagger$&   88.076 &   0.19 &   32.545 &  0.176 &    1.931 &  0.237 &   -5.638 &  0.223 &  0.667 &  0.117 &  715 &  0.374 &  0.005 & $327 \pm 179$   \\
               NGC 2168 &  1600 & $\ast$&   92.261 &  0.471 &   24.326 &  0.464 &    2.276 &  0.285 &   -2.914 &  0.284 &  0.441 &  0.626 &  776 &   0.29 &  0.005 & $\ast$    \\
               NGC 2169 &   133 & $12 \pm 6^\ddagger$&   92.122 &  0.191 &   13.953 &  0.179 &   -0.944 &  0.612 &   -1.602 &  0.501 &  1.006 &  0.212 &   35 &  0.321 &  0.057 & $0 \pm 0.52$    \\ 
               NGC 2184 &   158 & $646 \pm 308^\ddagger$&   92.557 &  1.038 &   -3.343 &  0.891 &   -0.605 &  0.234 &   -0.291 &  0.242 &  1.347 &  0.247 &   17 &  0.252 &  0.036 & $5.0 \pm 1.6$    \\
               NGC 2186 &   256 & $251 \pm 120^\ddagger$&    93.01 &  0.168 &    5.453 &  0.163 &    0.437 &  0.177 &   -1.976 &  0.173 &  0.413 &  0.358 &   96 &  0.405 &  0.019 & $21.7 \pm 10.9$    \\
               NGC 2232 &   142 & $18 \pm 8^\ddagger$&   96.906 &  0.664 &   -4.793 &  0.667 &   -4.681 &  0.299 &   -1.799 &  0.306 &   3.06 &  0.321 &   59 &  0.146 &  0.026 & $0 \pm 0.73$    \\
               NGC 2244 &   394 & $\ast$ &   98.085 &  0.483 &    4.875 &  0.445 &   -1.581 &  0.369 &    0.155 &  0.363 &  0.648 &  0.122 &  104 &  0.917 &   0.04 & $\ast$    \\
               NGC 2281 &   313 & $617 \pm 294^\ddagger$&  102.079 &  0.482 &   41.041 &  0.457 &   -2.954 &  0.297 &   -8.316 &  0.266 &  1.886 &  0.146 &  207 &  0.153 &   0.01 & $28 \pm 9.6$    \\
               NGC 2287 &   649 & $170 \pm 81^\ddagger$&  101.495 &  0.468 &  -20.705 &  0.478 &   -4.333 &  0.224 &   -1.357 &  0.246 &  1.356 &  0.191 &  423 &  0.039 &  0.003 & $24.6 \pm 12.5$    \\
               NGC 2301 &   536 & $214 \pm 102^\ddagger$&  102.949 &  0.223 &     0.47 &  0.206 &   -1.337 &  0.253 &   -2.178 &  0.233 &   1.14 &   0.13 &  350 &  0.092 &  0.004 & $25.6 \pm 11.0$    \\
               NGC 2302 &   162 & $250 \pm 50^\dagger$&  102.978 &   0.14 &   -7.088 &   0.14 &   -1.439 &  0.296 &   -0.247 &  0.252 &  0.807 &  0.175 &   75 &  0.195 &  0.017 & 8.7 $\pm{1.6}$    \\
               NGC 2323 &   795 & $132 \pm 63^\ddagger$& 105.706 &  0.191 &   -8.349 &  0.191 &   -0.704 &  0.466 &   -0.624 &  0.391 &  0.992 &  0.146 &  378 &  0.306 &  0.007 & $26.2 \pm 14.2$    \\
               NGC 2335 &   207 & $200 \pm 50^\dagger$&  106.696 &  0.133 &  -10.023 &  0.129 &   -0.767 &  0.229 &   -0.647 &  0.217 &  0.582 &  0.119 &   63 &  0.531 &  0.027 & 17.8 $\pm$ 4.9    \\
               NGC 2343 &   174 & $87 \pm 42^\ddagger$&   107.02 &   0.13 &  -10.623 &  0.123 &    0.216 &   0.28 &   -0.189 &  0.207 &  0.909 &  0.127 &  107 &  0.262 &  0.013 & $3.0 \pm 2.3$    \\
               NGC 2353 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 2362 &   223 & $6 \pm 3^\ddagger$&  109.676 &  0.125 &  -24.951 &  0.135 &   -2.762 &  0.263 &    2.934 &  0.266 &  0.749 &  0.143 &   77 &   0.17 &  0.029 & 0    \\
               NGC 2368 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 2396 &   388 & $72 \pm 35^\ddagger$ &  112.018 &  0.485 &  -11.708 &  0.466 &   -1.509 &  0.158 &   -0.239 &  0.149 &  0.669 &  0.071 &  165 &  0.132 &  0.009 & $4.5 \pm 4.6$    \\
               NGC 2413 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 2430 &   308 & $600 \pm 100^\dagger$&  114.825 &  0.246 &  -16.512 &   0.27 &   -3.228 &  0.265 &    2.439 &  0.209 &  0.746 &  0.122 &  151 &  0.134 &   0.01 & 47.6 $\pm$ 7.7   \\
               NGC 2448 &   474 & $95 \pm 46^\ddagger$&   116.11 &  0.608 &  -24.754 &  0.613 &   -3.299 &  0.232 &    2.945 &  0.216 &  0.831 &  0.205 &  209 &  0.104 &   0.01 & $7.4 \pm 5.3$    \\
              NGC 2451A &    73 & $35 \pm 17^\ddagger$&  115.824 &  0.906 &  -38.383 &  0.782 &  -21.053 &   0.73 &   15.328 &   0.71 &  5.157 &  0.218 &   52 &  0.036 &  0.016 & $0 \pm 0.48$   \\
              NGC 2451B &   118 & $41 \pm 20^\ddagger$&  116.155 &  0.682 &  -37.903 &  0.651 &   -9.529 &  0.554 &    4.788 &  0.458 &  2.708 &  0.294 &   73 &  0.189 &  0.021 & $0 \pm 1.1$    \\
               NGC 2467 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 2516 &  1073 & $200 \pm 60^\ddagger$&   119.51 &  0.901 &  -60.782 &  0.595 &   -4.661 &  0.619 &   11.127 &  0.558 &  2.406 &  0.143 &  719 &  0.089 &  0.004 & 34.6 $\pm{9.8}$    \\
               NGC 2527 &   139 & $692 \pm 330^\ddagger$&  121.261 &  0.223 &  -28.156 &  0.176 &   -5.571 &  0.214 &    7.296 &   0.21 &  1.541 &  0.121 &   97 &  0.096 &  0.013 & $40.7 \pm 12.1$   \\
               NGC 2546 &   689 & $141 \pm 68^\ddagger$&   123.11 &  0.907 &  -37.584 &  0.778 &   -3.742 &  0.212 &    3.865 &  0.225 &  0.962 &  0.243 &  256 &  0.219 &  0.009 & $19.3 \pm 10.7$   \\
               NGC 2547 &   153 & $32 \pm 16^\ddagger$&   122.48 &  0.508 &  -49.191 &   0.48 &   -8.507 &  0.277 &    4.332 &  0.341 &  2.544 &  0.198 &   88 &  0.195 &  0.026 & $0 \pm 1.2$    \\
               NGC 2548 &   442 & $389 \pm 186^\ddagger$&  123.378 &    0.4 &   -5.738 &  0.379 &   -1.334 &  0.211 &    0.988 &  0.206 &  1.287 &  0.133 &  289 &  0.045 &  0.004 & $38.5 \pm 18.5$    \\
               NGC 2571 &   160 & $27 \pm 13^\ddagger$&  124.727 &  0.127 &  -29.768 &  0.131 &   -4.916 &  0.249 &    4.233 &   0.26 &  0.734 &  0.139 &   84 &  0.246 &  0.018 & $0 \pm 1.4$    \\
               NGC 2579 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
               NGC 2669 &   521 & $135 \pm 65^\ddagger$&  131.643 &  0.533 &  -52.929 &  0.437 &   -4.073 &  0.226 &    4.592 &  0.223 &  0.904 &  0.188 &  157 &  0.323 &  0.008 & $12.3 \pm 6.9$    \\
               NGC 2670 &   224 & $102 \pm 49^\ddagger$&  131.381 &  0.157 &  -48.799 &  0.135 &   -5.378 &  0.197 &    3.621 &  0.179 &  0.635 &   0.19 &   78 &  0.588 &  0.021 & $6.9 \pm 4.8$    \\
               NGC 2925 &   128 & $129 \pm 62^\ddagger$&  143.324 &  0.276 &  -53.418 &  0.218 &    -8.51 &  0.263 &    5.352 &  0.253 &  1.286 &  0.168 &   70 &  0.082 &   0.01 & $3.3 \pm 1.9$    \\
               NGC 3033 &    62 & *&  147.147 &  0.119 &  -56.424 &  0.108 &   -7.592 &  0.174 &    4.261 &  0.169 &  0.531 &  0.127 &   18 &  0.365 &  0.044 & *    \\
               NGC 3114 &   990 & $130 \pm 25^\dagger$&  150.577 &  0.561 &  -60.046 &   0.37 &   -7.332 &  0.279 &    3.789 &  0.258 &  0.948 &  0.127 &  666 &  0.134 &  0.004 & 38.2 $\pm{9.3}$    \\
               NGC 3228 &    16 & $30 \pm 15^\ddagger$&  155.301 &   0.17 &  -51.758 &  0.135 &  -14.765 &  0.524 &   -0.681 &  0.431 &   2.01 &  0.292 &   10 &  0.098 &  0.024 & $0 \pm 0.33$    \\
               NGC 3255 &   196 & $\ast$ &  156.633 &  0.112 &  -60.675 &  0.104 &   -5.888 &  0.173 &    3.325 &  0.162 &  0.146 &  0.145 &   31 &  0.621 &  0.038 & $\ast$    \\
               NGC 3330 &   135 & $81 \pm 39^\ddagger$&  159.675 &  0.134 &  -54.134 &  0.116 &   -7.697 &  0.192 &    2.992 &  0.187 &  0.547 &  0.167 &   57 &  0.224 &  0.019 & $2.6 \pm 2.3$    \\
               NGC 3496 &   966 & $350 \pm 100^\dagger$&  164.879 &  0.265 &  -60.334 &  0.175 &   -7.397 &  0.142 &    2.684 &  0.145 &  0.348 &  0.183 &  160 &   0.74 &   0.02 & 301 $\pm$ 118    \\
               NGC 3532 &   306 & $398 \pm 190^\ddagger$&  165.602 &  2.896 &  -58.506 &   1.53 &  -10.349 &  0.446 &    5.123 &  0.438 &  1.967 &   0.45 &  205 &  0.061 &  0.006 & $19.7\pm 8.6$    \\
               NGC 4337 &   293 & $\ast$&  186.015 &  0.135 &  -58.126 &  0.109 &   -8.836 &  0.135 &    1.484 &   0.13 &  0.361 &  0.125 &   68 &  0.423 &  0.023 & $\ast$    \\
               NGC 4463 &   127 & $29 \pm 14^\ddagger$& 187.469 &  0.129 &  -64.796 &  0.107 &   -5.327 &  0.197 &   -0.348 &  0.214 &   0.53 &  0.104 &   28 &  0.714 &  0.017 & $0 \pm 2.3$    \\
               NGC 4609 &   102 & $81 \pm 39^\ddagger$&  190.573 &  0.122 &  -62.996 &  0.104 &   -4.879 &  0.219 &   -1.023 &  0.206 &  0.658 &  0.133 &   42 &  0.469 &   0.02 & 2.6    \\
               NGC 4852 &   304 & $200 \pm 50^\ddagger$&  195.047 &  0.326 &  -59.601 &  0.235 &   -8.112 &  0.208 &   -1.193 &  0.204 &  0.795 &  0.113 &   85 &   0.53 &  0.012 & 19.8 $\pm$ 5.2    \\
               NGC 5281 &   111 & $40 \pm 19^\ddagger$&  206.626 &  0.131 &  -62.916 &  0.108 &   -4.663 &  0.174 &   -2.367 &  0.182 &  0.625 &  0.114 &   63 &   0.38 &  0.017 & $0 \pm 2.3$    \\
               NGC 5316 &   560 & $166 \pm 79^\ddagger$&  208.547 &  0.448 &  -61.896 &   0.27 &   -6.291 &  0.196 &   -1.533 &  0.208 &  0.675 &  0.083 &  247 &  0.427 &  0.008 & $28.7 \pm 16.2$   \\
               NGC 5460 &   321 & $159 \pm 76^\ddagger$&  211.885 &  0.629 &  -48.307 &    0.5 &   -6.588 &  0.247 &   -3.444 &  0.252 &  1.287 &  0.239 &  133 &  0.165 &  0.009 & $9.7 \pm 5.0$    \\
               NGC 5662 &   286 & $100 \pm 10^\dagger$&  218.764 &  0.614 &  -56.644 &  0.461 &   -6.425 &  0.254 &   -7.179 &  0.257 &  1.292 &  0.129 &  157 &  0.384 &  0.009 & 7.8 $\pm{1.3}$    \\
               NGC 5749 &    72 & $100 \pm 20^\dagger$&  222.201 &  0.169 &  -54.508 &  0.131 &   -2.751 &  0.264 &    -3.07 &  0.274 &  0.919 &  0.203 &   29 &  0.462 &  0.019 & 2.1 $\pm{0.62}$    \\
               NGC 6025 &   322 & $105 \pm 50^\ddagger$&  240.786 &  0.516 &   -60.44 &  0.354 &   -2.907 &  0.195 &   -3.042 &  0.185 &  1.247 &  0.184 &  170 &  0.244 &  0.009 & $7.4 \pm 4.9$    \\
               NGC 6067 &   965 & $\ast$&    243.3 &  0.171 &  -54.228 &  0.133 &   -1.924 &  0.146 &   -2.588 &  0.143 &  0.433 &  0.161 &  329 &  0.517 &  0.009 &$\ast$    \\
               NGC 6087 &   221 & $100 \pm 48^\ddagger$&  244.708 &  0.239 &  -57.932 &  0.163 &   -1.559 &  0.227 &   -2.388 &  0.247 &  1.017 &  0.248 &  102 &  0.292 &  0.012 & $5.5 \pm 3.8$    \\
               NGC 6124 &   524 &  $191 \pm 91^\ddagger$ &246.466 &  1.018 &  -40.476 &   0.61 &    -0.21 &  0.248 &   -2.002 &  0.252 &  1.658 &  0.355 &  106 &  0.671 &  0.038 & $17.9 \pm 8.8$    \\
               NGC 6167 &   621 & $\ast$&   248.66 &  0.141 &  -49.774 &  0.119 &   -0.698 &  0.273 &   -2.806 &  0.261 &   0.66 &  0.116 &  127 &  1.253 &  0.022 & $\ast$    \\
               NGC 6178 &    18 & $12 \pm 6^\dagger$&  248.937 &  0.113 &  -45.646 &  0.105 &    0.552 &  0.195 &    -3.35 &   0.19 &  1.102 &  0.161 &    8 &  0.339 &  0.035 & 0    \\
               NGC 6193 &   162 & $5 \pm 3^\ddagger$&   250.33 &  0.167 &  -48.783 &  0.131 &    1.309 &  0.474 &   -3.937 &   0.37 &    0.8 &  0.146 &   56 &  1.081 &   0.05 & $0 \pm 1.3$    \\
               NGC 6204 &   134 & $93 \pm 45^\ddagger$&  251.539 &  0.113 &  -47.023 &  0.106 &   -0.703 &  0.223 &   -0.565 &  0.198 &  0.806 &  0.116 &   50 &  0.611 &  0.017 & $5.4 \pm 4.6$   \\
               NGC 6231 &   516 & $\ast$&   253.56 &   0.14 &   -41.83 &  0.141 &   -0.562 &  0.255 &   -2.156 &  0.243 &  0.589 &   0.11 &  157 &  0.692 &  0.023 & $\ast$    \\
               NGC 6242 &   322 & $78 \pm 37^\ddagger$&  253.885 &  0.123 &  -39.466 &  0.124 &    1.142 &  0.212 &   -0.844 &  0.209 &   0.77 &  0.127 &  148 &  0.526 &   0.01 & $8.9 \pm 8.2$    \\
               NGC 6249 &    42 & $55 \pm 45^\dagger$&  254.439 &  0.107 &  -44.817 &  0.104 &    1.736 &   0.24 &   -3.452 &  0.166 &  0.792 &  0.159 &   16 &  0.665 &  0.053 & 0.71 $\pm{2.3}$    \\
               NGC 6250 &    75 & $24 \pm 12^\ddagger$&  254.466 &  0.134 &  -45.949 &  0.116 &    0.407 &    0.2 &   -2.386 &   0.22 &  0.956 &  0.308 &   27 &  0.527 &  0.035 & $0 \pm 0.73$    \\
               NGC 6259 &  2396 & $\ast$ &  255.182 &  0.386 &  -44.661 &  0.322 &   -1.026 &  0.201 &   -2.886 &  0.211 &   0.39 &  0.191 &  342 &  1.058 &  0.014 & $\ast$    \\
               NGC 6268 &   151 & $\ast$ &  255.528 &  0.131 &  -39.708 &   0.12 &    0.928 &  0.198 &   -0.773 &   0.18 &  0.635 &  0.128 &   48 &  0.558 &  0.028 & $\ast$    \\
               NGC 6281 &   208 & $300 \pm 100^\dagger$&  256.178 &  0.173 &  -37.942 &  0.165 &   -1.861 &  0.261 &   -4.009 &  0.274 &  1.881 &  0.144 &  151 &  0.229 &   0.01 & 16.3 $\pm$ 4.0    \\
               NGC 6322 &    43 & $12 \pm 6^\dagger$&  259.624 &  0.113 &  -42.938 &  0.106 &    0.112 &   0.22 &   -2.287 &  0.211 &  0.735 &  0.134 &    7 &  0.861 &  0.116 & 0    \\
               NGC 6383 &   184 & $4 \pm 2^\ddagger$&  263.666 &  0.144 &  -32.572 &  0.127 &    2.583 &  0.314 &   -1.635 &  0.298 &  0.892 &  0.164 &   55 &  0.621 &  0.058 & $0 \pm 0.27$    \\
               NGC 6396 &    99 & $\ast$ &  264.401 &   0.11 &  -35.018 &  0.107 &   -0.445 &  0.232 &   -2.046 &  0.206 &  0.349 &  0.127 &    9 &  0.914 &  0.073 & $\ast$    \\
               NGC 6405 &   356 & $35 \pm 17^\ddagger$&  265.085 &  0.362 &  -32.231 &    0.3 &   -1.324 &  0.303 &   -5.764 &  0.326 &  2.164 &  0.296 &  221 &  0.285 &  0.009 & $0 \pm 3.1$    \\
               NGC 6416 &   240 & $229 \pm 109^\ddagger$&  266.007 &  0.301 &  -32.357 &  0.296 &   -1.936 &  0.177 &   -2.317 &  0.162 &  0.923 &  0.115 &  156 &  0.387 &  0.011 & $24.9 \pm 13.2$    \\
               NGC 6425 &   159 & $\ast$&  266.722 &   0.18 &  -31.513 &  0.169 &    3.818 &   0.18 &   -1.655 &  0.201 &  0.977 &  0.255 &   82 &  0.376 &  0.015 & 23.9 $\ast$    \\
               NGC 6469 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 6475 &   624 & $224 \pm 107^\ddagger$&  268.538 &  0.871 &  -34.847 &  0.748 &    2.963 &  0.851 &   -5.268 &  0.772 &  3.405 &    0.8 &  519 &  0.123 &  0.005 & $33.4 \pm 16.9$   \\
               NGC 6494 &   293 & $380 \pm 182^\ddagger$&  269.103 &  0.502 &  -18.825 &  0.437 &    0.259 &  0.226 &   -1.802 &  0.234 &  1.361 &  0.161 &  144 &  0.477 &  0.013 & $35 \pm 13.8$    \\
               NGC 6514 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -  \\
               NGC 6530 &    64 & $\ast$&  271.111 &  0.122 &  -24.373 &  0.117 &    1.282 &   0.31 &   -2.028 &  0.295 &  0.753 &  0.123 &   25 &  0.391 &  0.019 & $\ast$    \\
               NGC 6531 &   323 & $12 \pm 6^\ddagger$&  271.047 &  0.132 &  -22.507 &   0.13 &    0.394 &  0.359 &   -1.361 &  0.303 &   0.81 &  0.187 &   92 &  0.666 &  0.048 & 0    \\
               NGC 6546 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 6613 &    54 & $\ast$ &  274.988 &  0.107 &  -17.092 &  0.106 &   -0.545 &  0.212 &   -0.855 &  0.212 &  0.636 &  0.108 &   16 &  0.561 &  0.023 & $\ast$    \\
               NGC 6618 &       &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  -  & -\\
               NGC 6633 &    95 & $692 \pm 330^\ddagger$&  276.855 &  0.265 &    6.554 &  0.246 &     1.11 &  0.497 &   -1.755 &   0.48 &  2.529 &  0.246 &   62 &  0.244 &  0.018 & $31.1\pm 9.2$    \\
               NGC 6649 &   564 & $\ast$&  278.356 &  0.116 &    -10.4 &  0.117 &   -0.007 &  0.227 &   -0.052 &  0.227 &  0.469 &  0.203 &  211 &  0.912 &  0.024 & $\ast$    \\
               NGC 6664 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 6683 &   126 & $\ast$ &  280.555 &  0.107 &   -6.207 &  0.109 &   -0.336 &  0.208 &   -2.337 &  0.208 &  0.256 &  0.182 &   12 &  0.982 &  0.079 & $\ast$    \\
               NGC 6709 &   176 & $191 \pm 91^\ddagger$&  282.828 &  0.132 &   10.319 &  0.132 &    1.398 &  0.201 &   -3.514 &  0.196 &   0.92 &  0.116 &  112 &  0.401 &   0.01 & $12.3 \pm 7.1$    \\
               NGC 6716 &   143 & $98 \pm 47^\ddagger$&  283.588 &  0.225 &  -19.891 &   0.23 &   -1.485 &  0.214 &   -6.017 &  0.225 &  1.406 &  0.152 &   93 &   0.23 &   0.01 & $3.2 \pm 2.4$    \\
               NGC 6755 &   417 & $\ast$&  286.944 &  0.125 &    4.243 &  0.133 &   -0.758 &  0.234 &   -3.502 &  0.222 &  0.356 &  0.172 &   52 &  1.156 &   0.03 & $\ast$    \\
               NGC 6828 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               NGC 6910 &   137 & $\ast$&  305.805 &  0.131 &   40.772 &  0.121 &   -3.399 &  0.213 &   -5.363 &   0.23 &  0.537 &  0.161 &   40 &  1.315 &  0.036 & $\ast$    \\
               NGC 6913 &   119 & $\ast$&  305.934 &  0.139 &   38.506 &  0.131 &   -3.391 &  0.203 &   -5.777 &  0.212 &  0.555 &  0.105 &   22 &  1.198 &  0.066 & $\ast$    \\
               NGC 6997 &   216 & $646 \pm 308^\ddagger$&  314.134 &  0.178 &   44.625 &  0.143 &   -4.317 &   0.23 &   -6.848 &  0.253 &  1.131 &   0.12 &   66 &  0.808 &  0.025 & $42.6 \pm 17.0$    \\
               NGC 7031 &   149 & $\ast$ &   316.81 &   0.16 &   50.863 &  0.123 &   -1.213 &  0.174 &   -4.216 &  0.194 &  0.669 &  0.333 &   37 &  0.602 &  0.108 & $\ast$    \\
               NGC 7039 &    32 & $12 \pm 6^\dagger$&  317.651 &  0.167 &   45.629 &  0.137 &   -0.342 &  0.209 &   -2.536 &  0.205 &  1.298 &  0.143 &    9 &   0.34 &  0.096 & 0    \\
               NGC 7058 &    87 & $41 \pm 20^\ddagger$&  320.431 &  0.514 &   50.809 &  0.463 &     7.47 &  0.253 &      2.9 &  0.279 &  2.724 &  0.118 &   66 &  0.104 &  0.017 & $0 \pm 0.66$    \\
               NGC 7063 &    77 & $98 \pm 47^\ddagger$&  321.106 &  0.191 &   36.487 &  0.166 &    1.544 &  0.225 &   -2.466 &  0.199 &  1.489 &  0.282 &   51 &  0.155 &   0.02 & $1.8 \pm 1.3$    \\
               NGC 7082 &   516 & $150 \pm 50^\dagger$&  322.177 &  0.489 &   47.102 &  0.425 &   -0.295 &  0.207 &   -1.123 &  0.196 &  0.729 &  0.094 &  226 &  0.381 &  0.009 & 21.0 $\pm$ 8.2    \\
               NGC 7086 &   576 & $140 \pm 40^\ddagger$&  322.634 &   0.16 &   51.599 &  0.125 &   -1.649 &   0.21 &    -1.63 &  0.206 &  0.586 &  0.113 &   87 &  1.017 &  0.023 & 46.0 $\pm{17.7}$    \\
               NGC 7160 &    49 & $15 \pm 7^\ddagger$&  328.444 &  0.163 &   62.593 &  0.118 &   -3.437 &  0.216 &    -1.28 &  0.234 &  1.059 &  0.147 &   19 &  0.568 &  0.064 & $0 \pm 0.41$    \\
               NGC 7243 &   310 & $148 \pm 71^\ddagger$&   333.77 &  0.366 &   49.839 &  0.253 &     0.41 &  0.264 &   -2.817 &   0.25 &  1.118 &  0.129 &  164 &   0.28 &  0.009 & $11.3 \pm 6.4$    \\
               NGC 7419 &   242 & $\ast$&  343.583 &  0.116 &   60.813 &  0.104 &   -2.766 &  0.217 &   -1.622 &  0.249 &  0.282 &  0.123 &  142 &  1.039 &  0.014 & $\ast$    \\
                NGC 744 &   124 & *&   29.663 &  0.159 &   55.469 &  0.121 &   -1.871 &  0.211 &   -1.738 &  0.186 &   0.73 &  0.108 &   62 &   0.41 &  0.018 & *  \\
               NGC 7654 &  1587 & $60 \pm 20^\dagger$&  351.195 &  0.371 &   61.587 &  0.266 &    -1.95 &  0.213 &     -1.1 &  0.209 &  0.644 &  0.157 &  219 &  0.936 &  0.017 & 20.3 $\pm{19.8}$    \\
               NGC 7762 &   431 & $\ast$ &  357.479 &  0.322 &    68.03 &   0.21 &    1.464 &  0.225 &    3.997 &  0.217 &  0.999 &  0.117 &   82 &  0.905 &  0.017 & $\ast$   \\
               Pismis 4 &   137 & $120 \pm 58^\ddagger$&  128.719 &  0.627 &  -44.431 &  0.535 &     -8.2 &  0.203 &    5.331 &  0.213 &  1.439 &  0.266 &   84 &   0.09 &  0.011 & $3.4 \pm 2.1$   \\
               Pismis 5 &    31 & $10 \pm 5^\ddagger$&  129.413 &  0.106 &  -39.583 &  0.105 &   -5.469 &  0.556 &    4.268 &  0.551 &   1.02 &  0.214 &   12 &  0.951 &  0.178 & $0 \pm 0.05$    \\
               Pismis 8 &    61 & *&  130.406 &  0.107 &  -46.269 &  0.104 &   -5.698 &  0.244 &    4.926 &  0.197 &  0.521 &    0.1 &    9 &  1.011 &  0.093 & *    \\
              Pismis 21 &   198 & $\ast$&  229.187 &  0.156 &  -59.658 &  0.114 &   -4.152 &  0.202 &   -3.743 &  0.201 &  0.307 &  0.187 &   60 &  0.797 &  0.035 &  $\ast$  \\
              Pismis 22 &    41 & $\ast$ &  243.557 &  0.115 &  -51.863 &  0.105 &   -3.816 &  0.343 &   -4.295 &  0.271 &  0.143 &  0.152 &   12 &  1.032 &  0.079 & $\ast$    \\
        Pismis-Moreno 1 &    98 & $9 \pm 4^\ddagger$&   334.51 &  0.685 &   63.161 &  0.472 &   -2.338 &  0.227 &    -2.22 &  0.227 &  0.997 &    0.2 &   23 &  0.989 &  0.064 & $0 \pm 0.55$  \\
              Platais 1 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Platais 2 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Platais 3 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Platais  4 &    25 & $70 \pm 50^\dagger$&   76.926 &  2.246 &   22.034 &  2.418 &    0.168 &  0.331 &   -6.472 &  0.398 &   2.96 &  0.416 &   17 &  0.425 &  0.046 & 0.32 $\pm{0.51}$    \\
              Platais 5 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Platais 6 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Platais 8 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Platais 9 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Platais 10 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Platais 11 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Platais 12 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  -  & - \\
               Pleiades &   483 & $135 \pm 25^\dagger$&    56.61 &  1.479 &    24.13 &  1.467 &   19.919 &  1.365 &  -45.428 &  1.482 &  7.341 &  0.218 &  413 &  0.096 &  0.005 & 10.1 $\pm{2.1}$    \\
              Roslund 1 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Roslund 3 &    71 & $\ast$&  299.685 &  0.107 &   20.495 &  0.106 &   -0.388 &  0.172 &   -5.119 &  0.192 &  0.582 &  0.214 &   20 &  0.435 &  0.016 & $\ast$   \\
              Roslund 5 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
              Roslund 6 &   103 & $250 \pm 50^\dagger$&  307.234 &  0.865 &   39.514 &  0.865 &    5.933 &  0.304 &    2.164 &  0.287 &  2.821 &  0.127 &   81 &  0.057 &  0.007 & 5.4 $\pm$ 0.98   \\
              Roslund 7 &   147 & $130 \pm 30^\dagger$&  313.437 &  0.702 &   38.082 &   0.68 &    1.723 &  0.146 &   -0.371 &  0.157 &  0.793 &  0.098 &   57 &  0.452 &  0.021 & 6.7 $\pm$ 2.1    \\
            Ruprecht 12 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
            Ruprecht 18 &   564 & $129 \pm 62^\ddagger$&  111.157 &  0.155 &  -26.226 &  0.145 &   -0.509 &  0.221 &    1.141 &  0.238 &  0.352 &  0.132 &   55 &  0.844 &  0.029 & $31.2 \pm 19.0$    \\
            Ruprecht 26 &   323 & $32 \pm 15^\ddagger$&  114.261 &  0.433 &  -15.621 &  0.445 &   -3.179 &  0.211 &    0.103 &  0.223 &  0.678 &  0.452 &  105 &  0.206 &  0.013 & $0 \pm 2.3$    \\
            Ruprecht 27 &   834 & $\ast$&  114.396 &  0.528 &  -26.488 &  0.498 &   -1.229 &   0.15 &    0.444 &  0.153 &  0.386 &   0.28 &  116 &   0.26 &  0.028 & $\ast$    \\
            Ruprecht 31 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & -\\
            Ruprecht 59 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
            Ruprecht 64 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
            Ruprecht 65 &   126 & $120 \pm 20^\dagger$&  128.938 &  0.889 &  -44.403 &  0.592 &   -8.197 &  0.351 &    5.327 &  0.295 &  1.401 &   0.14 &   81 &  0.077 &  0.008 & 3.6 $\pm$ 0.78    \\
            Ruprecht 76 &    77 & $\ast$&   141.07 &  0.126 &  -51.659 &  0.111 &   -6.529 &   0.24 &    3.632 &  0.224 &  0.462 &  0.195 &   10 &  0.649 &  0.062 & $\ast$    \\
            Ruprecht 91 &   229 & $138 \pm 66^\ddagger$&  161.912 &  0.457 &  -57.477 &  0.334 &   -11.18 &  0.181 &    2.428 &  0.191 &  0.928 &  0.115 &  161 &  0.129 &  0.008 & $10.3\pm 6.0$    \\
            Ruprecht 93 &   285 & $\ast$&  166.057 &  0.175 &  -61.377 &  0.121 &   -6.431 &  0.178 &    3.087 &  0.194 &  0.376 &  0.243 &  112 &  0.444 &  0.021 & $\ast$    \\
           Ruprecht 107 &   132 & *&  199.941 &  0.119 &   -64.95 &  0.104 &   -5.837 &  0.218 &   -1.591 &  0.206 &  0.228 &  0.173 &   22 &  0.641 &  0.047 & *    \\
           Ruprecht 113 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
           Ruprecht 118 &   103 & $\ast$&  246.164 &  0.122 &  -51.942 &  0.108 &   -3.114 &  0.197 &   -4.328 &  0.189 &  0.325 &  0.305 &   20 &   0.66 &  0.036 & $\ast$    \\
           Ruprecht 119 &   156 & *&  247.046 &   0.14 &  -51.501 &  0.117 &   -1.336 &   0.17 &   -3.414 &  0.167 &   0.42 &  0.239 &   23 &  0.881 &  0.034 & *   \\
           Ruprecht 127 &   127 & $\ast$ &   264.46 &  0.117 &  -36.309 &   0.11 &   -0.294 &  0.203 &   -2.265 &  0.229 &  0.386 &  0.223 &   20 &  0.966 &  0.067 & $\ast$    \\
           Ruprecht 144 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
           Ruprecht 145 &    62 & $813 \pm 388^\ddagger$&  282.685 &  0.685 &  -18.965 &  1.101 &    8.235 &  0.517 &   -3.906 &  0.516 &  1.644 &  0.164 &   34 &  0.334 &  0.025 & $10.2 \pm 3.8$    \\
           Ruprecht 147 &   100 & $\ast$&  289.106 &  0.475 &  -16.342 &  0.467 &   -0.924 &  0.498 &  -26.599 &  0.526 &  3.242 &  0.188 &   61 &  0.202 &  0.016 & $\ast$    \\
           Ruprecht 161 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
           Stephenson 1 &    58 & $28 \pm 14^\ddagger$&  283.583 &  0.312 &    36.91 &  0.312 &    1.101 &  0.212 &    -2.98 &  0.237 &  2.778 &  0.189 &   40 &  0.128 &   0.02 & $0 \pm 0.43$    \\
                Stock 2 &   606 & $225 \pm 50^\dagger$&   33.847 &  1.087 &   59.547 &  0.689 &   15.857 &   0.59 &  -13.705 &   0.58 &  2.643 &   0.16 &  348 &  0.378 &  0.009 & 31.3 $\pm{7.01}$    \\
                Stock 5 &   137 & $150 \pm 20^\dagger$&   31.127 &  0.697 &   64.369 &  0.443 &   -0.726 &    0.2 &   -2.027 &  0.202 &  1.024 &  0.153 &   28 &   0.69 &  0.029 & 6.3 $\pm{1.1}$    \\
                Stock 7 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               Stock 10 &    59 & $81 \pm 39^\ddagger$&   84.802 &  0.376 &   37.838 &  0.355 &   -3.163 &   0.39 &   -0.487 &  0.329 &   2.76 &  0.172 &   42 &  0.205 &  0.018 & $0.68 \pm 0.58$    \\
               Stock 12 &   112 & $300 \pm 50^\dagger$&  353.939 &  0.785 &   52.684 &  0.526 &    8.551 &   0.26 &   -1.841 &  0.231 &  2.261 &  0.124 &   81 &   0.14 &  0.012 & 6.7 $\pm$ 1.0    \\
               Stock 20 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               Stock 23 &    60 & $90 \pm 30^\dagger$&   49.252 &  0.952 &   60.176 &  0.651 &   -4.258 &  0.193 &   -0.917 &  0.216 &  1.605 &  0.154 &   37 &  0.398 &  0.021 & 1.75 $\pm{0.98}$    \\
             Trumpler 2 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Trumpler 3 &   320 & $47 \pm 22^\ddagger$&   48.025 &  0.883 &   63.204 &  0.626 &   -3.349 &  0.288 &     -0.1 &  0.292 &  1.442 &  0.152 &  166 &  0.405 &  0.008 & $0.81 \pm 2.8$    \\
             Trumpler 6 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
             Trumpler 7 &   254 & $80 \pm 20^\dagger$&  111.845 &  0.134 &  -23.953 &  0.126 &   -2.485 &  0.223 &    3.328 &  0.237 &  0.577 &  0.175 &   89 &  0.386 &  0.012 & 4.8 $\pm{2.0}$   \\
            Trumpler 10 &   226 & $32 \pm 16^\ddagger$&  131.896 &  0.775 &   -42.46 &  0.675 &  -12.371 &  0.369 &    6.501 &  0.336 &  2.262 &  0.243 &  136 &  0.103 &  0.011 & $0 \pm 1.9$    \\
            Trumpler 18 &    74 & $48 \pm 23^\ddagger$&   167.85 &   0.13 &  -60.654 &  0.109 &   -7.139 &  0.177 &    0.588 &  0.159 &  0.632 &  0.116 &   33 &  0.416 &  0.015 & $0.64 \pm 1.9$    \\
            Trumpler 21 &    63 & $49 \pm 24^\ddagger$&  203.044 &  0.125 &  -62.786 &  0.104 &   -4.681 &  0.184 &   -2.302 &  0.179 &  0.728 &  0.107 &   40 &  0.345 &  0.015 & $0.45 \pm 0.17$    \\
            Trumpler 24 &       &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
            Trumpler 27 &   154 & $\ast$&   264.08 &  0.113 &  -33.503 &  0.109 &   -0.155 &  0.247 &    -1.25 &  0.224 &  0.394 &   0.13 &   68 &  0.984 &  0.037 & $\ast$    \\
            Trumpler 28 &    64 & $\ast$&  264.236 &  0.112 &  -32.479 &  0.111 &   -0.821 &  0.261 &   -2.773 &  0.276 &   0.71 &  0.141 &   16 &  1.037 &  0.053 & $\ast$    \\
            Trumpler 29 &   412 & $\ast$&  265.321 &  0.453 &  -40.162 &  0.332 &    0.481 &  0.157 &   -2.296 &   0.15 &  0.622 &  0.148 &  162 &  0.425 &  0.015 & $\ast$    \\
            Trumpler 30 &   192 & $200 \pm 100^\dagger$&  269.172 &  0.167 &  -35.292 &  0.153 &    1.185 &  0.287 &   -2.198 &  0.321 &  0.709 &  0.113 &   76 &  0.522 &  0.017 & 47.9 $\pm$ 10.7    \\
            Trumpler 35 &   106 & $\ast$ &  280.726 &  0.109 &   -4.158 &   0.11 &   -0.981 &  0.269 &   -2.244 &  0.268 &  0.325 &  0.183 &   16 &  0.533 &  0.102 & $\ast$    \\
            Trumpler 37 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               Turner 2 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               Turner 5 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
               Turner 9 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
           vdB-Hagen 23 &    32 & $55 \pm 20^\dagger$&   123.44 &  0.438 &  -36.297 &  0.445 &   -7.143 &   0.37 &    7.327 &  0.303 &  2.217 &   0.18 &   13 &  0.108 &  0.026 & 0.23 $\pm{0.30}$    \\
           vdB-Hagen 34 &   164 & $120 \pm 30^\dagger$&  128.662 &  0.879 &  -44.405 &  0.537 &   -8.086 &  0.308 &     5.41 &  0.297 &  1.413 &  0.168 &  100 &    0.1 &  0.011 & 4.1 $\pm$ 1.3    \\
           vdB-Hagen 54 &    61 & $\ast$ &  132.394 &  0.126 &  -44.363 &  0.111 &   -4.794 &  0.221 &    5.238 &  0.229 &   0.41 &  0.147 &   11 &  1.258 &  0.069 & $\ast$   \\
           vdB-Hagen 56 &    76 & $35 \pm 15^\dagger$&  133.508 &  1.157 &  -43.361 &  0.822 &  -12.688 &  0.732 &    6.463 &  0.517 &  2.294 &  0.199 &   42 &   0.05 &  0.017 & 0    \\
           vdB-Hagen 87 &   174 & $\ast$&  151.131 &  0.121 &  -55.395 &  0.106 &   -6.317 &  0.215 &    2.656 &  0.211 &   0.42 &  0.141 &   15 &  0.862 &  0.054 & $\ast$   \\
           vdB-Hagen 91 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
           vdB-Hagen 99 &   178 & $40 \pm 20^\dagger$&  159.483 &  0.625 &  -59.161 &  0.435 &  -14.438 &  0.393 &    1.015 &  0.419 &  2.195 &  0.147 &  139 &   0.15 &  0.012 & 0    \\
          vdB-Hagen 132 &   153 & $\ast$&  186.747 &  0.189 &  -64.062 &   0.12 &   -6.212 &  0.147 &   -0.174 &  0.145 &  0.322 &  0.221 &   18 &  0.819 &  0.047 &  $\ast$  \\
          vdB-Hagen 164 &   235 & $20 \pm 10^\dagger$&  222.211 &  1.139 &  -66.399 &  0.586 &   -7.388 &  0.476 &  -10.517 &  0.599 &  2.207 &  0.775 &   86 &  0.229 &   0.02 & 0    \\
          vdB-Hagen 217 &   132 & $\ast$&  259.074 &  0.107 &  -40.821 &  0.106 &   -0.676 &  0.255 &   -1.805 &  0.211 &  0.326 &   0.22 &   33 &  0.737 &  0.045 & $\ast$   \\
          vdB-H 221 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
          vdB-H 245 &     - &        - &      - &        - &      - &        - &      - &        - &      - &      - &      - &      &      - &      - &  - & - \\
\enddata
{\medskip {\bf Notes.} $\dagger$ denotes an age from \cite{2020arXiv200407274C}, $\ddagger$ indicates manual age determination from this work, and * indicates that no age determination was possible using our methods. In cases where we could not effectively determine an age estimate expected $N_{\rm{WD}}$ is similarly undetermined. Convert E(Bp-Rp) to E(B-V) using E(B-V) = $ 0.771$E(Bp-Rp) or to G-band extinction using $A_{\rm G} = 2.059$E(Bp-Rp) \citep{2012MNRAS.427..127B}, but see also \citep{2018MNRAS.479L.102C}.
}

\end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable*}{lccccccc}
\tablecaption{WDs appearing in \cite{2018ApJ...866...21C} but not meeting narrow search criteria\label{tableWDs-excluded}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\\
\colhead{Name} &
\colhead{Gaia Source ID} &
\colhead{Parallax} &
\colhead{Pmra} &
\colhead{Pmdec} &
\colhead{G$_{obs}$} &
\colhead{(Bp - Rp)$_{obs}$} &
\colhead{Comments}
\\
 &
 &
[mas] &
[mas/yr] &
[mas/yr] &
[mag] &
 &
\\ 
}
\startdata
GD50	  & 3251244858154433536	& 32.037$\pm$0.060	& 84.429$\pm$0.110	& -162.959$\pm$0.088	& 14.035$\pm$0.001	& -0.555$\pm$0.007 & Not in search [1] \\
Hyeggr29  &	45980377978968064	& 19.940$\pm$0.093 & 	111.454$\pm$0.268 & 	-22.021$\pm$0.146 & 	15.378$\pm$0.001 & 	-0.158$\pm$0.005 & Not identified [2] \\
Hyeggr316 &	3308403897837092992	& 21.732$\pm$0.056 & 	95.276$\pm$0.110 & 	-20.687$\pm$0.051 & 	14.932$\pm$0.001 & 	-0.196$\pm$0.005 & Not identified [2]  \\
Hygd52	  & 218783542413339648	& 23.558$\pm$0.046 & 	145.993$\pm$0.098 & 	-77.695$\pm$0.067 &	15.202$\pm$0.001 & 	-0.104$\pm$0.003 & Not identified [2] \\ 
Hygd74	& 958262527212954752	& 17.189$\pm$0.063	 & -10.587$\pm$0.085 & 	-114.047$\pm$0.078 & 	15.000$\pm$0.001 & 	-0.226$\pm$0.008 &  Not identified [2] \\
Hygd77	& 966561537900256512	& 24.857$\pm$0.044 & 	-16.619$\pm$0.072	 & -170.643$\pm$0.064 & 	14.845$\pm$0.001 & 	-0.100$\pm$0.006 & Not identified [2]\\
Hyhg7-85	& 39305036729495936	& 24.053$\pm$0.054 & 	141.190$\pm$0.107	 & -24.070$\pm$0.084 & 	15.039$\pm$0.001 & 	-0.128$\pm$0.003 & Not identified [2] \\
Hyhz14	& 3294248609046258048	& 20.247$\pm$0.051 & 	91.354$\pm$0.094 & 	-10.643$\pm$0.050 & 	13.864$\pm$0.001 & 	-0.439$\pm$0.007 & Not identified [2] \\
Hyhz4	& 3302846072717868416	& 28.589$\pm$0.054 & 	173.272$\pm$0.107 & 	-5.510$\pm$0.079 & 	14.564$\pm$0.001 & 	-0.134$\pm$0.003 & Not identified [2] \\
Hyhz7	& 3306722607119077120	& 21.140$\pm$0.062 & 	99.022$\pm$0.124 & 	-14.314$\pm$0.071 & 	14.263$\pm$0.001 & 	-0.315$\pm$0.005 & Not identified [2] \\
Hylawd18	& 3313606340183243136 &	22.227$\pm$0.052 & 	114.412$\pm$0.103	 & -27.715$\pm$0.079 & 	14.347$\pm$0.001 & 	-0.286$\pm$0.004 & Not identified [2] \\
Hylawd19	& 3313714023603261568 &	20.895$\pm$0.057 & 	102.692$\pm$0.115	 & -26.885$\pm$0.068 & 	14.075$\pm$0.001 & 	-0.376$\pm$0.007 & Not identified [2] \\
NGC1039-15	& 340173367032619008 & -	& -  & -  & 19.958$\pm$0.009	& -0.304$\pm$0.222  & Incomplete data   \\
NGC1039-17	& 337155723012394752 &	1.281$\pm$1.527 & 	1.922$\pm$1.459	 & -1.251$\pm$2.584	 & 20.081$\pm$0.008	 & -0.263$\pm$0.119 & Potential member [3] \\
NGC1039-S2	& 337044088221827456 &	-	& - & - &	19.388$\pm$0.005 & 	-0.402$\pm$0.053 & Incomplete data \\
NGC2168-LAWDS1 &  - & - & - & - & - & - & Not in Gaia \\										
NGC2168-LAWDS11	&  - & - & - & - & - & - & Not in Gaia \\	 										
NGC2168-LAWDS12	&   - & - & - & - & - & - & Not in Gaia \\											
NGC2168-LAWDS14	&   - & - & - & - & - & - & Not in Gaia \\											
NGC2168-LAWDS15	&  - & - & - & - & - & - & Not in Gaia \\	 										
NGC2168-LAWDS2	&   - & - & - & - & - & - & Not in Gaia \\											
NGC2168-LAWDS22	& 3426288857352638080 &	0.783$\pm$0.694	 & 0.561$\pm$1.652 & 	-3.176$\pm$1.234 & 	19.703$\pm$0.006 & 	0.110$\pm$0.111 & Potential member [3] \\
NGC2168-LAWDS29	& 3426285249576179328 &	-	& - & - &	20.799$\pm$0.020 & 	-0.525$\pm$0.229 & Incomplete data \\
NGC2168-LAWDS30	&   - & - & - & - & - & - & Not in Gaia DR2 \\											
NGC2168-LAWDS5	& 3426295183834581376 &	-	&  - & - &	20.114$\pm$0.009 & 	-0.199$\pm$0.109 & Incomplete data \\
NGC2168-LAWDS6	& 3426294977676135168 &	1.220$\pm$0.613 & 	0.557$\pm$2.067 & 	-4.744$\pm$1.867 & 	19.923$\pm$0.009 & 	-0.125$\pm$0.100 & Potential member [3] \\
NGC2287-2	& 2927203353930175232	& -0.322$\pm$1.542 & 	-6.526$\pm$1.644 & 	-2.598$\pm$1.627 & 	20.538$\pm$0.008 & 	-0.134$\pm$0.140 & Unclear [4] \\
NGC2287-4	& 2927020766282196992	& -	&  - & -  &	20.998$\pm$0.014 & 	-0.032$\pm$0.213 & Incomplete data \\
NGC2287-5	& 2926996577021773696	& -0.487$\pm$1.283 & 	-4.177$\pm$1.328 & 	-1.371$\pm$1.687 & 	20.626$\pm$0.009 & 	-0.231$\pm$0.111 & Unclear [4] \\
NGC2323-WD10	& 3051559974457298304 &	-	&  - & -  &		20.754$\pm$0.018 & 	0.347$\pm$0.482 & Incomplete data \\
NGC2323-WD11	& 3051568873629418624 &	1.147$\pm$2.282 & 	1.216$\pm$2.186	 & 0.608$\pm$2.539	 & 20.800$\pm$0.018 & 	-0.089$\pm$0.122 & Potential member [3] \\
NGC2516-1	& 5290720455304928512 &	2.345$\pm$0.036 & 	-4.825$\pm$0.082	 & 10.905$\pm$0.071 & 	8.984$\pm$0.001 & 0.178$\pm$0.001 & Unlikely WD [5] \\
NGC2516-2	& 5290718737318003840 &	2.306$\pm$0.045 & 	-4.590$\pm$0.100 & 	12.487$\pm$0.081 & 	8.759$\pm$0.001	 & 0.151$\pm$0.001 &  Unlikely WD [5] \\
NGC2516-3	& 5290719287073728128 &	1.719$\pm$0.369 & 	-5.245$\pm$0.729 & 	11.171$\pm$0.648 & 	19.407$\pm$0.004 & 	-0.207$\pm$0.062 & Potential member [3] \\
NGC3532-1	& 5338680946400660480 &	1.900$\pm$0.038	 & -10.229$\pm$0.063 & 	5.521$\pm$0.060	 & 9.275$\pm$0.001 & 	0.080$\pm$0.001 & Unlikely WD [5] \\
NGC3532-5	&   - & - & - & - & - & - & Not in Gaia \\											
NGC3532-9	& 5338702455587674368 &	0.641$\pm$1.395	 & -26.573$\pm$2.213 & 	4.477$\pm$2.223	 & 9.142$\pm$0.001 & 	0.120$\pm$0.002 & Unlikely WD [5]  \\
NGC3532-J1107-584	& 5340148691289324416 &	1.508$\pm$0.822	 & -11.383$\pm$1.306 & 	2.192$\pm$1.349 & 20.235$\pm$0.010 & 	-0.387$\pm$0.365 & Potential member [3] \\
PG0136+251	& 292454841560140032 &	12.524$\pm$0.116 & 	52.872$\pm$0.185	 & -51.216$\pm$0.131 & 	15.945$\pm$0.004 & 	-0.532$\pm$0.017 & Unlikely member \\
prlb8648	& 660178942032517760 &	5.340$\pm$0.213 & 	-39.308$\pm$0.372 & 	-11.449$\pm$0.276 & 	18.254$\pm$0.002 & 	-0.079$\pm$0.019 & Potential member [3] \\
VPHASJ1103-5837	& 5338711045522811776 & -	& - & - &		20.680$\pm$0.015	& - & Incomplete data \\
\enddata
{\medskip {\bf Notes.} [1] GD50 is not expected to be part of any cluster included in the narrow search. [2] The Hyades was not identified in proper motion space using our methodology as it has such a large angular extent on the sky. The 11 WDs in this cluster were still included in the IFMR as extensive data has established cluster membership, e.g. see \cite{2018MNRAS.480.3170S}. [3] Do not pass cuts in proper motion and parallax, but with such large errors in the astrometry, we cannot preclude membership. [4] Negative parallax leads to uncertain cluster member candidacy. [5] Appear to be evolving off the main sequence and do not look to be WDs at all.}
\end{deluxetable*}
